New components of Hilbert schemes of points and 2-step ideals

This paper presents new examples of elementary and non-elementary irreducible components of the Hilbert scheme of points and its nested variants. The results are achieved via a careful analysis of the deformations of a class of finite colength ideals that are introduced in this paper and referred to as 2-step ideals. The most notable reducibility results pertain to the 4-nested Hilbert scheme of points on a smooth surface, the reducibility of $\text{Hilb}^{3,7}\mathbb{A}^4$, and a method to detect a large number of generically reduced elementary components. To demonstrate the feasibility of this approach, we provide an explicit description of 215 new generically reduced elementary components in dimensions 4, 5 and 6.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.165]
    \fill [fill=black!10,] (0,0) -- (0,45) -- (15,45) -- cycle;
\fill [fill=black!50,] (0,0) -- (15,45) -- (135/8,45) -- cycle;
\fill [fill=black!30,] (0,0) -- (45/2,45) -- (135/8,45) -- cycle;

\fill[pattern={Lines[angle=135,distance=2pt,line width=0.05pt]},opacity=0.3,pattern color=ForestGreen] (0,33) -- (36,45) -- (0,45) -- cycle;
\draw[ForestGreen,opacity=0.5,] (0,33) -- (36,45) -- (0,45) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(0,0)},domain=21.45:23.45,smooth,variable=\t] ({-.942809*\t*\t+33*\t-231.931},{\t}) -- (0,45) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(0,0)},domain=10.49:14.62,smooth,variable=\t] ({-.942809*\t*\t+33*\t-231.931},{\t}) -- (36,45) -- (0,0) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=blue] plot[rotate around={45:(0,0)},domain=10.49:14.62,smooth,variable=\t] ({-.942809*\t*\t+33*\t-231.931},{\t}) -- plot[rotate around={45:(0,0)},domain=21.44:23.45,smooth,variable=\t] ({-.942809*\t*\t+33*\t-231.931},{\t}) --cycle;

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(0,0)},domain=21.44:23.45,smooth,variable=\t] ({-.942809*\t*\t+33*\t-231.931},{\t}); 

  \draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(0,0)},domain=10.49:14.62,smooth,variable=\t] ({-.942809*\t*\t+33*\t-231.931},{\t}); 

\draw [thin,dotted] (0,0.05) grid (35.95,45);
\fill [fill=white] (0,0) -- (1,3) -- (2,5) -- (3,6) -- (4,8) -- (5,9) -- (6,10) -- (7,12) -- (8,13) -- (9,14) -- (10,15) -- (11,17) -- (12,18) -- (13,19) -- (14,20) -- (15,21) -- (16,23) -- (17,24) -- (18,25) -- (19,26) -- (20,27) -- (21,28) -- (22,30) -- (23,31) -- (24,32) -- (25,33) -- (26,34) -- (27,35) -- (28,36) -- (29,38) -- (30,39) -- (31,40) -- (32,41) -- (33,42) -- (34,43) -- (35,44) -- (36,45) -- (36,0) -- cycle;
\draw [] (0,0) -- (1,3) -- (2,5) -- (3,6) -- (4,8) -- (5,9) -- (6,10) -- (7,12) -- (8,13) -- (9,14) -- (10,15) -- (11,17) -- (12,18) -- (13,19) -- (14,20) -- (15,21) -- (16,23) -- (17,24) -- (18,25) -- (19,26) -- (20,27) -- (21,28) -- (22,30) -- (23,31) -- (24,32) -- (25,33) -- (26,34) -- (27,35) -- (28,36) -- (29,38) -- (30,39) -- (31,40) -- (32,41) -- (33,42) -- (34,43) -- (35,44) -- (36,45) --node[above]{\footnotesize $\oh_7$} (0,45) --node[left,xshift=2pt]{\footnotesize $\oh_8$} cycle;

    \draw [dashed,ultra thin] (24,45) -- (31,38) node[right] {\tiny $d=96$};
    \draw [dashed,ultra thin] (0,17) -- (7,10) node[right] {\tiny $d=148$};

\node at (1,16) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,17) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,18) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,19) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,20) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,18) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,19) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,20) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,19) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,20) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,20) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (16,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (17,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (18,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (19,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (20,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (21,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (22,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (23,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (24,45) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};

\node at (0,-9.5) [] {};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.165]
    \fill [fill=black!10,] (0,0) -- (0,55) -- (55/3,55) -- cycle;
\fill [fill=black!50,] (0,0) -- (55/3,55) -- (165/8,55) -- cycle;
\fill [fill=black!30,] (0,0) -- (55/2,55) -- (165/8,55) -- cycle;

\fill[pattern={Lines[angle=135,distance=2pt,line width=0.05pt]},opacity=0.3,pattern color=ForestGreen] (0,40) -- (45,55) -- (0,55) -- cycle;
\draw[ForestGreen,opacity=0.5,] (0,40) -- (45,55) -- (0,55) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(0,0)},domain=28.4:30.1,smooth,variable=\t] ({-.707106*\t*\t+30*\t-232.284},{\t}) -- (0,55) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(0,0)},domain=10.92:15.45,smooth,variable=\t] ({-.707106*\t*\t+30*\t-232.284},{\t}) -- (45,55) -- (0,0) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=blue] plot[rotate around={45:(0,0)},domain=10.92:15.45,smooth,variable=\t] ({-.707106*\t*\t+30*\t-232.284},{\t}) -- plot[rotate around={45:(0,0)},domain=28.4:30.1,smooth,variable=\t] ({-.707106*\t*\t+30*\t-232.284},{\t}) --cycle;

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(0,0)},domain=28.4:30.1,smooth,variable=\t] ({-.707106*\t*\t+30*\t-232.284},{\t}); 

  \draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(0,0)},domain=10.92:15.45,smooth,variable=\t] ({-.707106*\t*\t+30*\t-232.284},{\t}); 
  
\draw [thin, dotted] (0,0.05) grid (44.95,55);
\fill [fill=white] (0,0) -- (1,3) -- (2,5) -- (3,6) -- (4,8) -- (5,9) -- (6,10) -- (7,12) -- (8,13) -- (9,14) -- (10,15) -- (11,17) -- (12,18) -- (13,19) -- (14,20) -- (15,21) -- (16,23) -- (17,24) -- (18,25) -- (19,26) -- (20,27) -- (21,28) -- (22,30) -- (23,31) -- (24,32) -- (25,33) -- (26,34) -- (27,35) -- (28,36) -- (29,38) -- (30,39) -- (31,40) -- (32,41) -- (33,42) -- (34,43) -- (35,44) -- (36,45) -- (37,47) -- (38,48) -- (39,49) -- (40,50) -- (41,51) -- (42,52) -- (43,53) -- (44,54) -- (45,55) -- (45,0) -- cycle;
\draw [] (0,0) -- (1,3) -- (2,5) -- (3,6) -- (4,8) -- (5,9) -- (6,10) -- (7,12) -- (8,13) -- (9,14) -- (10,15) -- (11,17) -- (12,18) -- (13,19) -- (14,20) -- (15,21) -- (16,23) -- (17,24) -- (18,25) -- (19,26) -- (20,27) -- (21,28) -- (22,30) -- (23,31) -- (24,32) -- (25,33) -- (26,34) -- (27,35) -- (28,36) -- (29,38) -- (30,39) -- (31,40) -- (32,41) -- (33,42) -- (34,43) -- (35,44) -- (36,45) -- (37,47) -- (38,48) -- (39,49) -- (40,50) -- (41,51) -- (42,52) -- (43,53) -- (44,54) -- (45,55) --node[above]{\footnotesize $\oh_8$} (0,55) --node[left,xshift=2pt]{\footnotesize $\oh_9$} cycle;

\draw [dashed,ultra thin] (30,55) -- (38.5,46.5) node[right] {\tiny $d=135$};
    \draw [dashed,ultra thin] (0,18) -- (7.5,10.5) node[right] {\tiny $d=202$};

\node at (1,17) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,18) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,19) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,20) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (1,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,18) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,19) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,20) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (2,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,19) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,20) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (3,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (4,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (5,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (6,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (7,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (8,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (9,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (10,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (11,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (12,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (13,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (14,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (15,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (16,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,37) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (16,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (17,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (17,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (18,40) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,41) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (18,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (19,42) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,43) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (19,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (20,44) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,45) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (20,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (21,46) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (21,47) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (21,48) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (21,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (21,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (21,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (21,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (21,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (21,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (21,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (22,49) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (22,50) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (22,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (22,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (22,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (22,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (22,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (23,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (23,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (23,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (23,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (23,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (24,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (24,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=0.55pt] {};
\node at (24,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (25,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (26,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (27,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (28,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (29,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};
\node at (30,55) [draw=NavyBlue,thick,fill=white,diamond,inner sep=0.7pt] {};

\end{tikzpicture}
\begin{tikzpicture} \fill[ pattern={Lines[angle=135,distance=2pt,line width=0.05pt]},opacity=0.3,pattern color=ForestGreen] (0,0) rectangle (0.35,0.35); \draw[ForestGreen,opacity=0.5,thick] (0,0) rectangle (0.35,0.35); \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{scope}[scale=0.3]

% types
\fill [fill=black!40,] (0,0) -- (20/3,20) -- (16/3,20) -- cycle;
\fill [fill=black!60,] (0,0) -- (5,20) -- (16/3,20) -- cycle;
\fill [fill=black!20,] (0,0) -- (0,20) -- (5,20) -- cycle;

%\fill [fill=white] (15/2,20) -- (35/6,35/2) -- (3,9) --  (10,20) -- cycle;
\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(4,18)},domain=-1.23:0.25,smooth,variable=\t] ({-4.898*cosh(\t)+4},{2.191*sinh(\t)+18}) -- (0,20) -- (10,20) -- (0,0) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=NavyBlue] plot[rotate around={45:(4,18)},domain=-1.23:0.25,smooth,variable=\t] ({-4.898*cosh(\t)+4},{2.191*sinh(\t)+18}) --cycle;

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(4,18)},domain=-1.23:0.25,smooth,variable=\t] ({-4.898*cosh(\t)+4},{2.191*sinh(\t)+18});

\fill [fill=yellow,opacity=0.4,rotate around={45:(21/5,84/5)}] (21/5,84/5) circle (4.38178 and 1.13137);

%\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,35/4) -- (15/2,20) -- (0,20) -- cycle;
%\fill [pattern={Lines[angle=135,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,35/4) -- (15/2,20) -- (9.95,20) -- (9.95,0) -- (0,0) -- cycle;

%grid
 \draw [dotted] (0,0.05) grid (9.95,20);

\draw [thick,white, fill=white] (0,0) -- (1,4) -- (2,7) -- (3,9) -- (4,10) -- (5,13) -- (6,15) -- (7,16) -- (8,18) -- (9,19) -- (10,20)  -- (10,0) -- cycle;
\draw [] (0,0) -- (1,4) -- (2,7) -- (3,9) -- (4,10) -- (5,13) -- (6,15) -- (7,16) -- (8,18) -- (9,19) -- (10,20)  -- (0,20) -- cycle;
\node at (0,10) [left] {\footnotesize $\oh_3$};
\node at (5,20) [above] {\footnotesize $\oh_2$};

\draw [very thin,dashed] (7,20) -- (8.8,18.2) node[right] {\tiny $d=8$};
\node at (7,20) [draw=red,fill=white,line width=0.5pt,star,star point ratio=2,inner sep=0.65pt] {}; 
%\node at (7,20) [] {\tiny ${-}7$};

\draw [very thin,dashed] (2,15) -- (5.1,11.9) node[right] {\tiny $d=18$};
\node at (2,15) [draw=red,very thick,fill=red,star,star point ratio=2,inner sep=0.5pt] {}; 
%\node at (2,15) [] {\tiny ${-}7$};

\draw [very thin,dashed] (1,14) -- (4.7,10.3) node[right] {\tiny $d=20$};
\node at (1,14) [draw=red,very thick,fill=red,star,star point ratio=2,inner sep=0.5pt] {}; 
%\node at (1,14) [] {\tiny ${-}1$};

\draw [very thin,dashed] (4,16) -- (6.2,13.8) node[right] {\tiny $d=15$};

\node at (4,16) [draw=red,thick,fill=white,circle,inner sep=1pt] {}; 
\end{scope}

\begin{scope}[xscale=0.55,yscale=0.3,shift={(2,3.5)}]

\draw[] (2,1.3) -- (2,-3.5);
\draw[] (4,1.3) -- (4,-3.5);
\draw[] (7,1.3) -- (7,-3.5);
\draw[thin] (8+1/3,0.25) -- (8+1/3,-3.5);
\draw[thin] (9+2/3,0.25) -- (9+2/3,-3.5);
\draw[] (11,1.3) -- (11,-3.5);
\draw[] (13,1.3) -- (13,-3.5);
\draw[] (16,1.3) -- (16,-3.5);

\draw[] (2,1.3)  -- (16,1.3);
\draw[] (2,-.5)  -- (16,-.5);
\draw[thin] (2,-1.5)  -- (16,-1.5);
\draw[thin] (2,-2.5)  -- (16,-2.5);
\draw[] (2,-3.5)  -- (16,-3.5);

%\node at (9,1.85) [] {\bf Elementary reduced components};
\node at (3,0.35) [] {\small $\vert\bh\vert$};
%\node at (3,0.2) [] {Order};
\node at (5.5,0.4) [] {\small $\bh$};
\node at (9,0.75) [] {\small $\dim \mathsf{T}^{=\bullet}$};
\node at (7+2/3,-0.1) [] {\footnotesize $-1$};
\node at (9,-0.1) [] {\footnotesize $0$};
\node at (10+1/3,-0.1) [] {\footnotesize $1$};
\node at (12,0.4) [] {\small $\Delta_{4,1,2}$};
\node at (14.5,0.35) [] {\small Type};

\node at (3,-1) [] {\footnotesize $8$};
\node at (5.5,-1)[] {\scriptsize $(1,4,3)$};
\node at (7+2/3,-1) [] {\scriptsize $4$};
\node at (9,-1) [] {\scriptsize $21$};
%\node at (10+1/3,-1) [] {\small $1$};
\node at (12,-1) [] {\scriptsize $-7$};
\node at (14.5,-1) [] {\scriptsize 1-step};

\node at (3,-2) [] {\footnotesize $18$};
\node at (5.5,-2)[] {\scriptsize $(1,4,8,5)$};
\node at (7+2/3,-2) [] {\scriptsize $4$};
\node at (9,-2) [] {\scriptsize $51$};
\node at (10+1/3,-2) [] {\scriptsize $10$};
%\node at (9,-2)[] {\small $4T^{-1} + 51 + 10T$};
\node at (12,-2) [] {\scriptsize $-7$};
\node at (14.5,-2) [yshift=-1pt] {\scriptsize no syz};

\node at (3,-3) [] {\footnotesize $20$};
\node at (5.5,-3)[] {\scriptsize $(1,4,9,6)$};
\node at (7+2/3,-3) [] {\scriptsize $4$};
\node at (9,-3) [] {\scriptsize $69$};
\node at (10+1/3,-3) [] {\scriptsize $6$};
%\node at (9,-3)[] {\small $4T^{-1} + 69 + 6T$};
\node at (12,-3) [] {\scriptsize $-1$};
\node at (14.5,-3) [yshift=-1pt] {\scriptsize no syz};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}

\begin{scope}[scale=0.3]

% types
\fill [fill=black!20,] (0,0) -- (0,35) -- (35/4,35) -- cycle;
\fill [fill=black!60,] (0,0) -- (35/4,35) -- (28/3,35) -- cycle;
\fill [fill=black!40,] (0,0) -- (35/3,35) -- (28/3,35) -- cycle;

\fill [fill=yellow,opacity=0.4,rotate around={45:(112/15,428/15)}] (112/15,428/15) circle (8.03326 and 2.07418);

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(9,33)},domain=-0.6:1.98,smooth,variable=\t] ({-2.44948*sinh(\t)+9},{1.0954*cosh(\t)+33}) -- (0,35) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(9,33)},domain=-1.56:2.94,smooth,variable=\t] ({-2.44948*sinh(\t)+9},{-1.0954*cosh(\t)+33}) --  (0,0) --  (20,35) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=NavyBlue] plot[rotate around={45:(9,33)},domain=-0.6:1.98,smooth,variable=\t] ({-2.44948*sinh(\t)+9},{1.0954*cosh(\t)+33}) -- plot[rotate around={45:(9,33)},domain=2.94:-1.56,smooth,variable=\t] ({-2.44948*sinh(\t)+9},{-1.0954*cosh(\t)+33}) -- cycle;

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(9,33)},domain=-0.6:1.98,smooth,variable=\t] ({-2.44948*sinh(\t)+9},{1.0954*cosh(\t)+33});
\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(9,33)},domain=-1.56:2.94,smooth,variable=\t] ({-2.44948*sinh(\t)+9},{-1.0954*cosh(\t)+33});

%\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,14) -- (14,35) -- (0,35) -- cycle;
%\fill [pattern={Lines[angle=135,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,14) -- (14,35) -- (20,0) -- (20,35) -- (0,0) -- cycle;

%grid
\draw [dotted] (0,0.05) grid (19.95,35);

 \draw [thick,white, fill=white] (0,0) -- (1,4) -- (2,7) -- (3,9) -- (4,10) -- (5,13) -- (6,15) -- (7,16) -- (8,18) -- (9,19) -- (10,20) -- (11,23) -- (12,25) -- (13,26) -- (14,28) -- (15,29) -- (16,30) -- (17,32) -- (18,33) -- (19,34) -- (20,35) -- (20,0) -- cycle;
\draw [] (0,0) -- (1,4) -- (2,7) -- (3,9) -- (4,10) -- (5,13) -- (6,15) -- (7,16) -- (8,18) -- (9,19) -- (10,20) -- (11,23) -- (12,25) -- (13,26) -- (14,28) -- (15,29) -- (16,30) -- (17,32) -- (18,33) -- (19,34) -- (20,35) -- (0,35) -- cycle;
\node at (10,35) [above] {\footnotesize $\oh_{3}$};
\node at (0,35/2) [left] {\footnotesize $\oh_{4}$};

\draw [very thin, dashed] (0,15) -- (4.5,10.5) node[right] {\tiny $d=55$};
\draw [very thin, dashed] (0,20) -- (5.9,14.1) node[right] {\tiny $d=50$};
\draw [very thin, dashed] (0,25) -- (7.9,17.1) node[right] {\tiny $d=45$};
\draw [very thin, dashed] (0,30) -- (10.2,19.8) node[right] {\tiny $d=40$};
\draw [very thin, dashed] (0,35) -- (11.5,23.5) node[right] {\tiny $d=35$};
\draw [very thin, dashed] (5,35) -- (13.5,26.5) node[right] {\tiny $d=30$};
\draw [very thin, dashed] (10,35) -- (15.7,29.3) node[right] {\tiny $d=25$};

\node at (8,28) [draw=red,very thick,fill=red,star,star point ratio=2,inner sep=0.5pt] {};
\node at (8,29) [draw=red,very thick,fill=red,star,star point ratio=2,inner sep=0.5pt] {};

\node at (8,27) [draw=red,thick,fill=white,circle,inner sep=1pt] {};

\node at (9,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (8,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (8,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (7,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (7,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (7,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (6,25) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (6,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (6,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (6,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (6,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (6,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (5,24) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (5,25) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (5,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (5,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (5,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (4,24) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (4,25) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (4,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (4,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (3,23) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (3,24) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (3,25) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (3,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (2,23) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 
\node at (2,24) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=.5pt] {}; 

\node at (14,35)[draw=NavyBlue,thick,fill=white,diamond,inner sep=1pt] {};
\node at (13,35)[draw=NavyBlue,thick,fill=white,diamond,inner sep=1pt] {};
\node at (12,35)[draw=NavyBlue,thick,fill=white,diamond,inner sep=1pt] {};
\node at (11,35)[draw=NavyBlue,thick,fill=white,diamond,inner sep=1pt] {};
\node at (10,35)[draw=NavyBlue,thick,fill=white,diamond,inner sep=1pt] {};
\node at (9,33)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (9,34)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (8,32)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (8,33)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (7,31)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (7,32)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (6,31)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (6,32)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (5,23)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (5,29)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (5,30)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (5,31)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,20)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,21)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,22)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,23)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,28)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,29)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,30)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,31)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,18)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,19)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,20)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,21)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,22)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,27)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,28)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,29)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,30)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,15)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,16)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,17)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,18)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,19)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,20)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,21)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,22)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,25)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,26)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,27)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,28)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,29)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,30)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,12)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,13)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,14)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,15)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,16)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,17)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,18)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,19)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,20)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,21)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,22)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,23)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,24)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,25)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,26)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,27)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,28)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,29)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,30)[draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};

\end{scope}

\begin{scope}[xscale=0.55,yscale=0.3,shift={(10,29.5)}]

\draw[] (2,1.3) -- (2,-29.5);
\draw[] (4,1.3) -- (4,-29.5);
\draw[] (7,1.3) -- (7,-29.5);
\draw[thin] (8+1/3,0.25) -- (8+1/3,-29.5);
\draw[thin] (9+2/3,0.25) -- (9+2/3,-29.5);
\draw[] (11,1.3) -- (11,-29.5);
\draw[] (13,1.3) -- (13,-29.5);
\draw[] (16,1.3) -- (16,-29.5);

\draw[] (2,1.3)  -- (16,1.3);
\draw[] (2,-.5)  -- (16,-.5);
\draw[thin] (2,-1.5)  -- (16,-1.5);
\draw[thin] (2,-2.5)  -- (16,-2.5);
\draw[thin] (2,-3.5)  -- (16,-3.5);
\draw[very thin] (4,-4.5)  -- (16,-4.5);
\draw[thin] (2,-5.5)  -- (16,-5.5);
\draw[very thin] (4,-6.5)  -- (16,-6.5);
\draw[very thin] (4,-7.5)  -- (16,-7.5);
\draw[thin] (2,-8.5)  -- (16,-8.5);
\draw[very thin] (4,-9.5)  -- (16,-9.5);
\draw[thin] (2,-10.5)  -- (16,-10.5);
\draw[thin] (2,-11.5)  -- (16,-11.5);
\draw[very thin] (4,-12.5)  -- (16,-12.5);
\draw[thin] (2,-13.5)  -- (16,-13.5);
\draw[very thin] (4,-14.5)  -- (16,-14.5);
\draw[thin] (2,-15.5)  -- (16,-15.5);
\draw[very thin] (4,-16.5)  -- (16,-16.5);
\draw[very thin] (4,-17.5)  -- (16,-17.5);
\draw[thin] (2,-18.5)  -- (16,-18.5);
\draw[very thin] (4,-19.5)  -- (16,-19.5);
\draw[thin] (2,-20.5)  -- (16,-20.5);
\draw[very thin] (4,-21.5)  -- (16,-21.5);
\draw[very thin] (4,-22.5)  -- (16,-22.5);
\draw[thin] (2,-23.5)  -- (16,-23.5);
\draw[very thin] (4,-24.5)  -- (16,-24.5);
\draw[thin] (2,-25.5)  -- (16,-25.5);
\draw[thin] (2,-26.5)  -- (16,-26.5);
\draw[very thin] (4,-27.5)  -- (16,-27.5);
\draw[thin] (2,-28.5)  -- (16,-28.5);
\draw[] (2,-29.5)  -- (16,-29.5);

%\node at (9,1.85) [] {\bf Elementary reduced components};
\node at (3,0.35) [] {\small $\vert\bh\vert$};
%\node at (3,0.2) [] {Order};
\node at (5.5,0.4) [] {\small $\bh$};
\node at (9,0.75) [] {\small $\dim \mathsf{T}^{=\bullet}$};
\node at (7+2/3,-0.1) [] {\footnotesize $-1$};
\node at (9,-0.1) [] {\footnotesize $0$};
\node at (10+1/3,-0.1) [] {\footnotesize $1$};
\node at (12,0.4) [] {\small $\Delta_{4,1,3}$};
\node at (14.5,0.35) [] {\small Type};

 \node at (3,-1)[] {\footnotesize $29$};
\node at (3,-2)[] {\footnotesize $31$};
\node at (3,-3)[] {\footnotesize $32$};
\node at (3,-4.5)[] {\footnotesize $33$};
%\node at (3,-5)[] {\footnotesize $33$};
%\node at (3,-6)[] {\footnotesize $34$};
\node at (3,-7)[] {\footnotesize $34$};
%\node at (3,-8)[] {\footnotesize $34$};
\node at (3,-9.5)[] {\footnotesize $35$};
%\node at (3,-10)[] {\footnotesize $35$};
\node at (3,-11)[] {\footnotesize $36$};
\node at (3,-12.5)[] {\footnotesize $37$};
%\node at (3,-13)[] {\footnotesize $37$};
\node at (3,-14.5)[] {\footnotesize $38$};
%\node at (3,-15)[] {\footnotesize $38$};
%\node at (3,-16)[] {\footnotesize $39$};
\node at (3,-17)[] {\footnotesize $39$};
%\node at (3,-18)[] {\footnotesize $39$};
\node at (3,-19.5)[] {\footnotesize $40$};
%\node at (3,-20)[] {\footnotesize $40$};
%\node at (3,-21)[] {\footnotesize $41$};
\node at (3,-22)[] {\footnotesize $41$};
%\node at (3,-23)[] {\footnotesize $41$};
\node at (3,-24.5)[] {\footnotesize $42$};
%\node at (3,-25)[] {\footnotesize $42$};
\node at (3,-26)[] {\footnotesize $43$};
\node at (3,-27.5)[] {\footnotesize $44$};
%\node at (3,-28)[] {\footnotesize $44$};
\node at (3,-29)[] {\footnotesize $45$};
                                            
\node at (5.5,-1)[] {\scriptsize $(1,4,10,11,3)$};
\node at (7+2/3,-1) [] {\scriptsize $4$};
\node at (9,-1) [] {\scriptsize $87$};
\node at (10+1/3,-1) [] {\scriptsize $27$};
\node at (12,-1) [] {\scriptsize $2$};
\node at (14.5,-1) [] {\scriptsize few syz};

\node at (5.5,-2)[] {\scriptsize $(1,4,10,12,4)$};
\node at (7+2/3,-2) [] {\scriptsize $4$};
\node at (9,-2) [] {\scriptsize $92$};
\node at (10+1/3,-2) [] {\scriptsize $32$};
\node at (12,-2) [] {\scriptsize $4$};
\node at (14.5,-2) [] {\scriptsize very few syz};

\node at (5.5,-3)[] {\scriptsize $(1,4,10,12,5)$};
\node at (7+2/3,-3) [] {\scriptsize $4$};
\node at (9,-3) [] {\scriptsize $86$};
\node at (10+1/3,-3) [] {\scriptsize $40$};
\node at (12,-3) [] {\scriptsize $2$};
\node at (14.5,-3) [] {\scriptsize very few syz};

\node at (5.5,-4)[] {\scriptsize $(1,4,10,12,6)$};
\node at (7+2/3,-4) [] {\scriptsize $4$};
\node at (9,-4) [] {\scriptsize $78$};
\node at (10+1/3,-4) [] {\scriptsize $48$};
\node at (12,-4) [] {\scriptsize $-2$};
\node at (14.5,-4) [] {\scriptsize few syz};

\node at (5.5,-5)[] {\scriptsize $(1,4,10,13,5)$};
\node at (7+2/3,-5) [] {\scriptsize $4$};
\node at (9,-5) [] {\scriptsize $101$};
\node at (10+1/3,-5) [] {\scriptsize $35$};
\node at (12,-5) [] {\scriptsize $8$};
\node at (14.5,-5) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-6)[] {\scriptsize $(1,4,10,12,7)$};
\node at (7+2/3,-6) [] {\scriptsize $4$};
\node at (9,-6) [] {\scriptsize $68$};
\node at (10+1/3,-6) [] {\scriptsize $56$};
\node at (12,-6) [] {\scriptsize $-8$};
\node at (14.5,-6) [] {\scriptsize few syz};

\node at (5.5,-7)[] {\scriptsize $(1,4,10,13,6)$};
\node at (7+2/3,-7) [] {\scriptsize $4$};
\node at (9,-7) [] {\scriptsize $97$};
\node at (10+1/3,-7) [] {\scriptsize $42$};
\node at (12,-7) [] {\scriptsize $7$};
\node at (14.5,-7) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-8)[] {\scriptsize $(1,4,10,14,5)$};
\node at (7+2/3,-8) [] {\scriptsize $4$};
\node at (9,-8) [] {\scriptsize $114$};
\node at (10+1/3,-8) [] {\scriptsize $30$};
\node at (12,-8) [] {\scriptsize $12$};
\node at (14.5,-8) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-9)[] {\scriptsize $(1,4,10,13,7)$};
\node at (7+2/3,-9) [] {\scriptsize $4$};
\node at (9,-9) [] {\scriptsize $91$};
\node at (10+1/3,-9) [] {\scriptsize $49$};
\node at (12,-9) [] {\scriptsize $4$};
\node at (14.5,-9) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-10)[] {\scriptsize $(1,4,10,14,6)$};
\node at (7+2/3,-10) [] {\scriptsize $4$};
\node at (9,-10) [] {\scriptsize $114$};
\node at (10+1/3,-10) [] {\scriptsize $36$};
\node at (12,-10) [] {\scriptsize $14$};
\node at (14.5,-10) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-11)[] {\scriptsize $(1,4,10,14,7)$};
\node at (7+2/3,-11) [] {\scriptsize $4$};
\node at (9,-11) [] {\scriptsize $112$};
\node at (10+1/3,-11) [] {\scriptsize $42$};
\node at (12,-11) [] {\scriptsize $14$};
\node at (14.5,-11) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-12)[] {\scriptsize $(1,4,10,14,8)$};
\node at (7+2/3,-12) [] {\scriptsize $4$};
\node at (9,-12) [] {\scriptsize $108$};
\node at (10+1/3,-12) [] {\scriptsize $48$};
\node at (12,-12) [] {\scriptsize $12$};
\node at (14.5,-12) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-13)[] {\scriptsize $(1,4,10,15,7)$};
\node at (7+2/3,-13) [] {\scriptsize $4$};
\node at (9,-13) [] {\scriptsize $131$};
\node at (10+1/3,-13) [] {\scriptsize $35$};
\node at (12,-13) [] {\scriptsize $22$};
\node at (14.5,-13) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-14)[] {\scriptsize $(1,4,10,14,9)$};
\node at (7+2/3,-14) [] {\scriptsize $4$};
\node at (9,-14) [] {\scriptsize $102$};
\node at (10+1/3,-14) [] {\scriptsize $54$};
\node at (12,-14) [] {\scriptsize $8$};
\node at (14.5,-14) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-15)[] {\scriptsize $(1,4,10,15,8)$};
\node at (7+2/3,-15) [] {\scriptsize $4$};
\node at (9,-15) [] {\scriptsize $131$};
\node at (10+1/3,-15) [] {\scriptsize $40$};
\node at (12,-15) [] {\scriptsize $23$};
\node at (14.5,-15) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-16)[] {\scriptsize $(1,4,10,14,10)$};
\node at (7+2/3,-16) [] {\scriptsize $4$};
\node at (9,-16) [] {\scriptsize $94$};
\node at (10+1/3,-16) [] {\scriptsize $60$};
\node at (12,-16) [] {\scriptsize $2$};
\node at (14.5,-16) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-17)[] {\scriptsize $(1,4,10,15,9)$};
\node at (7+2/3,-17) [] {\scriptsize $4$};
\node at (9,-17) [] {\scriptsize $129$};
\node at (10+1/3,-17) [] {\scriptsize $45$};
\node at (12,-17) [] {\scriptsize $22$};
\node at (14.5,-17) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-18)[] {\scriptsize $(1,4,10,16,8)$};
\node at (7+2/3,-18) [] {\scriptsize $4$};
\node at (9,-18) [] {\scriptsize $152$};
\node at (10+1/3,-18) [] {\scriptsize $32$};
\node at (12,-18) [] {\scriptsize $32$};
\node at (14.5,-18) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-19)[] {\scriptsize $(1,4,10,15,10)$};
\node at (7+2/3,-19) [] {\scriptsize $4$};
\node at (9,-19) [] {\scriptsize $125$};
\node at (10+1/3,-19) [] {\scriptsize $50$};
\node at (12,-19) [] {\scriptsize $19$};
\node at (14.5,-19) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-20)[] {\scriptsize $(1,4,10,16,9)$};
\node at (7+2/3,-20) [] {\scriptsize $4$};
\node at (9,-20) [] {\scriptsize $154$};
\node at (10+1/3,-20) [] {\scriptsize $36$};
\node at (12,-20) [] {\scriptsize $34$};
\node at (14.5,-20) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-21)[] {\scriptsize $(1,4,10,15,11)$};
\node at (7+2/3,-21) [] {\scriptsize $4$};
\node at (9,-21) [] {\scriptsize $119$};
\node at (10+1/3,-21) [] {\scriptsize $55$};
\node at (12,-21) [] {\scriptsize $14$};
\node at (14.5,-21) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-22)[] {\scriptsize $(1,4,10,16,10)$};
\node at (7+2/3,-22) [] {\scriptsize $4$};
\node at (9,-22) [] {\scriptsize $154$};
\node at (10+1/3,-22) [] {\scriptsize $40$};
\node at (12,-22) [] {\scriptsize $34$};
\node at (14.5,-22) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-23)[] {\scriptsize $(1,4,10,17,9)$};
\node at (7+2/3,-23) [] {\scriptsize $4$};
\node at (9,-23) [] {\scriptsize $177$};
\node at (10+1/3,-23) [] {\scriptsize $27$};
\node at (12,-23) [] {\scriptsize $44$};
\node at (14.5,-23) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-24)[] {\scriptsize $(1,4,10,16,11)$};
\node at (7+2/3,-24) [] {\scriptsize $4$};
\node at (9,-24) [] {\scriptsize $152$};
\node at (10+1/3,-24) [] {\scriptsize $44$};
\node at (12,-24) [] {\scriptsize $32$};
\node at (14.5,-24) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-25)[] {\scriptsize $(1,4,10,17,10)$};
\node at (7+2/3,-25) [] {\scriptsize $4$};
\node at (9,-25) [] {\scriptsize $181$};
\node at (10+1/3,-25) [] {\scriptsize $30$};
\node at (12,-25) [] {\scriptsize $47$};
\node at (14.5,-25) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-26)[] {\scriptsize $(1,4,10,17,11)$};
\node at (7+2/3,-26) [] {\scriptsize $4$};
\node at (9,-26) [] {\scriptsize $183$};
\node at (10+1/3,-26) [] {\scriptsize $33$};
\node at (12,-26) [] {\scriptsize $48$};
\node at (14.5,-26) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-27)[] {\scriptsize $(1,4,10,17,12)$};
\node at (7+2/3,-27) [] {\scriptsize $4$};
\node at (9,-27) [] {\scriptsize $183$};
\node at (10+1/3,-27) [] {\scriptsize $36$};
\node at (12,-27) [] {\scriptsize $47$};
\node at (14.5,-27) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-28)[] {\scriptsize $(1,4,10,18,11)$};
\node at (7+2/3,-28) [] {\scriptsize $4$};
\node at (9,-28) [] {\scriptsize $212$};
\node at (10+1/3,-28) [] {\scriptsize $22$};
\node at (12,-28) [] {\scriptsize $62$};
\node at (14.5,-28) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-29)[] {\scriptsize $(1,4,10,18,12)$};
\node at (7+2/3,-29) [] {\scriptsize $4$};
\node at (9,-29) [] {\scriptsize $216$};
\node at (10+1/3,-29) [] {\scriptsize $24$};
\node at (12,-29) [] {\scriptsize $64$};
\node at (14.5,-29) [yshift=-1pt] {\scriptsize no syz};

\end{scope}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\begin{scope}[scale=0.3]

\fill [fill=black!10,] (0,0) -- (0,35) -- (7,35) -- cycle;
\fill [fill=black!50,] (0,0) -- (7,35) -- (175/24,35) -- cycle;
\fill [fill=black!30,] (0,0) -- (35/4,35) -- (175/24,35) -- cycle;

%\draw (0,14) -- (21/2,35);
\fill[fill=yellow,opacity=0.4]
  plot[rotate around={45:(90/7,260/7)},domain=-1.449:-0.637,smooth,variable=\t] ({7.27029*sinh(\t)+90/7},{1.58561*cosh(\t)+260/7})  --plot[rotate around={45:(90/7,260/7)},domain=-0.19:-1.892,smooth,variable=\t] ({7.27029*sinh(\t)+90/7},{-1.58561*cosh(\t)+260/7}) --cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(20/3,100/3)},domain=-2.72:1.41,smooth,variable=\t] ({-2.88675*cosh(\t)+20/3},{1.66667*sinh(\t)+100/3}) --  (0,35) --  (15,35) -- (0,0) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=NavyBlue] plot[rotate around={45:(20/3,100/3)},domain=-2.72:1.41,smooth,variable=\t] ({-2.88675*cosh(\t)+20/3},{1.66667*sinh(\t)+100/3}) -- cycle;

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(20/3,100/3)},domain=-2.72:1.41,smooth,variable=\t] ({-2.88675*cosh(\t)+20/3},{1.66667*sinh(\t)+100/3});

%\draw[NavyBlue,opacity=0.5,thick]
%  plot[rotate around={45:(20/3,100/3)},domain=-2.72:1.41,smooth,variable=\t] ({2.88675*cosh(\t)+20/3},{1.66667*sinh(\t)+100/3});

%\draw[fill=red,opacity=0.4]
%  plot[rotate around={180-9.21747:(15,80)},domain=-1:1.233,smooth,variable=\t] ({3.72327*sinh(\t)+15},{37.601366*cosh(\t)+80});% -- (4,8) -- (6,8) -- cycle;% -- 

%\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,14) -- (21/2,35) -- (0,35) -- cycle;
%\fill [pattern={Lines[angle=135,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,14) -- (21/2,35) -- (15,0) -- (15,35) -- (0,0) -- cycle;

\draw [dotted] (0,0.05) grid (14.95,35);
\draw [,white, fill=white] (0,0) -- (1,5) -- (2,9) -- (3,12) -- (4,14) -- (5,15) -- (6,19) -- (7,22) -- (8,24) -- (9,25) -- (10,28) -- (11,30) -- (12,31) -- (13,33) -- (14,34) -- (15,35) -- (15,0) -- cycle;
\draw [] (0,0) -- (1,5) -- (2,9) -- (3,12) -- (4,14) -- (5,15) -- (6,19) -- (7,22) -- (8,24) -- (9,25) -- (10,28) -- (11,30) -- (12,31) -- (13,33) -- (14,34) -- (15,35) -- (0,35) -- cycle;

\node at (0,35/2) [left] {\footnotesize $\oh_{3}$};
\node at (15/2,35) [above] {\footnotesize $\oh_{2}$};

%\draw [thin,ForestGreen] (5,35) -- (11,29) node[right] {\tiny $2^5$};

%\draw [thin,ForestGreen] (0,32) -- (9.5,22.5) node[right] {\tiny $2^4\cdot 3$};

\draw [dashed,ultra thin] (12,35) -- (14,33) node[right] {\tiny $d=9$};
\draw [dashed,ultra thin] (7,35) -- (12,30) node[right] {\tiny $d=14$};
\draw [dashed,ultra thin] (2,35) -- (10.3,26.7) node[right] {\tiny $d=19$};
\draw [dashed,ultra thin] (0,32) -- (8.5,23.5) node[right] {\tiny $d=24$};
\draw [dashed,ultra thin] (0,27) -- (7,20) node[right] {\tiny $d=29$};
\draw [dashed,ultra thin] (0,22) -- (6,16) node[right] {\tiny $d=34$};
\draw [dashed,ultra thin] (0,17) -- (4.2,12.8) node[right] {\tiny $d=39$};

\node at (12,31) [draw=red,thick,fill=white,circle,inner sep=1pt] {}; 
\node at (6,28) [draw=red,thick,fill=white,circle,inner sep=1pt] {}; 

%\node at (9,34) [draw=red,fill=red,thick,regular polygon, regular polygon sides=5,inner sep=1pt] {}; 

\node at (9,34) [draw=red,thick,fill=white,circle,inner sep=1pt] {};

\node at (12,35) [draw=red,line width=0.6pt,fill=white,star,star point ratio=2,inner sep=0.75pt] {}; 
%\node at (11,35) [draw=blue,fill=white,thick,regular polygon, regular polygon sides=5,inner sep=1pt] {}; 
\node at (10,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {}; 
%\node at (9,35) [draw=blue,thick,fill=blue,regular polygon, regular polygon sides=5,inner sep=1pt] {}; 
\node at (6,31) [draw=red,very thick,fill=red,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,28) [draw=red,very thick,fill=red,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,25) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,25) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,24) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,25) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,23) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,24) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,25) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,23) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,24) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,22) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,23) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,21) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,22) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,20) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,21) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,20) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,19) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};

\node at (3,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,17) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,18) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,19) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,13) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,14) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,15) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,16) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,17) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,18) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};

\end{scope}

\begin{scope}[xscale=0.55,yscale=0.3,shift={(9,33.25)}]

\draw[] (2,1.5) -- (2,-44.5);
\draw[] (4,1.5) -- (4,-44.5);
\draw[] (7,1.5) -- (7,-44.5);
\draw[thin] (8+1/3,0.4) -- (8+1/3,-44.5);
\draw[thin] (9+2/3,0.4) -- (9+2/3,-44.5);
\draw[] (11,1.5) -- (11,-44.5);
\draw[] (13,1.5) -- (13,-44.5);
\draw[] (16,1.5) -- (16,-44.5);

\draw[] (2,1.5)  -- (16,1.5);
\draw[] (2,-.5)  -- (16,-0.5);
\draw[thin] (2,-1.5)  -- (16,-1.5);
\draw[thin] (2,-2.5)  -- (16,-2.5);
\draw[thin] (2,-3.5)  -- (16,-3.5);
%\draw[thin] (2,-4.5)  -- (16,-4.5);
%\draw[thin] (2,-5.5)  -- (16,-5.5);

\begin{scope}[yshift=0cm]
\draw[very thin] (4,-4.5)  -- (16,-4.5);
\draw[thin] (2,-5.5)  -- (16,-5.5);
\draw[very thin] (4,-6.5)  -- (16,-6.5);
\draw[thin] (2,-7.5)  -- (16,-7.5);
\draw[very thin] (4,-8.5)  -- (16,-8.5);
\draw[very thin] (4,-9.5)  -- (16,-9.5);
\draw[thin] (2,-10.5)  -- (16,-10.5);
\draw[very thin] (4,-11.5)  -- (16,-11.5);
\draw[very thin] (4,-12.5)  -- (16,-12.5);
\draw[thin] (2,-13.5)  -- (16,-13.5);
\draw[very thin] (4,-14.5)  -- (16,-14.5);
\draw[very thin] (4,-15.5)  -- (16,-15.5);
\draw[very thin] (4,-16.5)  -- (16,-16.5);
\draw[thin] (2,-17.5)  -- (16,-17.5);
\draw[very thin] (4,-18.5)  -- (16,-18.5);
\draw[very thin] (4,-19.5)  -- (16,-19.5);
\draw[very thin] (4,-20.5)  -- (16,-20.5);
\draw[thin] (2,-21.5)  -- (16,-21.5);
\draw[very thin] (4,-22.5)  -- (16,-22.5);
\draw[very thin] (4,-23.5)  -- (16,-23.5);
\draw[very thin] (4,-24.5)  -- (16,-24.5);
\draw[thin] (2,-25.5)  -- (16,-25.5);
\draw[very thin] (4,-26.5)  -- (16,-26.5);
\draw[very thin] (4,-27.5)  -- (16,-27.5);
\draw[thin] (2,-28.5)  -- (16,-28.5);
\draw[very thin] (4,-29.5)  -- (16,-29.5);
\draw[very thin] (4,-30.5)  -- (16,-30.5);
\draw[thin] (2,-31.5)  -- (16,-31.5);
\draw[very thin] (4,-32.5)  -- (16,-32.5);
\draw[very thin] (4,-33.5)  -- (16,-33.5);
\draw[thin] (2,-34.5)  -- (16,-34.5);
\draw[very thin] (4,-35.5)  -- (16,-35.5);
\draw[thin] (2,-36.5)  -- (16,-36.5);
\draw[very thin] (4,-37.5)  -- (16,-37.5);
\draw[thin] (2,-38.5)  -- (16,-38.5);
\draw[very thin] (4,-39.5)  -- (16,-39.5);
\draw[thin] (2,-40.5)  -- (16,-40.5);
\draw[very thin] (4,-41.5)  -- (16,-41.5);
\draw[thin] (2,-42.5)  -- (16,-42.5);
\draw[thin] (2,-43.5)  -- (16,-43.5);
\draw[] (2,-44.5)  -- (16,-44.5);
\end{scope}

%\node at (9,2.2) [] {\bf Elementary reduced components};
\node at (3,0.45) [] {\small $\vert\bh\vert$};
%\node at (3,0.2) [] {Order};
\node at (5.5,0.5) [] {\small $\bh$};
\node at (9,0.9) [] {\small $\dim \mathsf{T}^{=\bullet}$};
\node at (7+2/3,-0.) [] {\footnotesize $-1$};
\node at (9,-0.) [] {\footnotesize $0$};
\node at (10+1/3,-0.) [] {\footnotesize $1$};
\node at (12,0.5) [] {\small $\Delta_{5,1,2}$};
\node at (14.5,0.5) [] {\small Type};

\node at (3,-1)[] {\footnotesize $9$};
%node at (3,-2)[] {\footnotesize $10$};
\node at (3,-2)[] {\footnotesize $11$};
%\node at (3,-4)[] {\footnotesize $12$};
\begin{scope}[yshift=0cm]
\node at (3,-3)[] {\footnotesize $19$};
\node at (3,-4.5)[] {\footnotesize $21$};
%\node at (3,-5)[] {\footnotesize $21$};
\node at (3,-6.5)[] {\footnotesize $22$};
%\node at (3,-7)[] {\footnotesize $22$};
%\node at (3,-8)[] {\footnotesize $23$};
\node at (3,-9)[] {\footnotesize $23$};
%\node at (3,-10)[] {\footnotesize $23$};
%\node at (3,-11)[] {\footnotesize $24$};
\node at (3,-12)[] {\footnotesize $24$};
%\node at (3,-13)[] {\footnotesize $24$};
%\node at (3,-14)[] {\footnotesize $25$};
\node at (3,-15.5)[] {\footnotesize $25$};
%\node at (3,-16)[] {\footnotesize $25$};
%\node at (3,-17)[] {\footnotesize $25$};
%\node at (3,-18)[] {\footnotesize $26$};
\node at (3,-19.5)[] {\footnotesize $26$};
%\node at (3,-20)[] {\footnotesize $26$};
%\node at (3,-21)[] {\footnotesize $26$};
%\node at (3,-22)[] {\footnotesize $27$};
\node at (3,-23.5)[] {\footnotesize $27$};
%\node at (3,-24)[] {\footnotesize $27$};
%\node at (3,-25)[] {\footnotesize $27$};
%\node at (3,-26)[] {\footnotesize $28$};
\node at (3,-27)[] {\footnotesize $28$};
%\node at (3,-28)[] {\footnotesize $28$};
%\node at (3,-29)[] {\footnotesize $29$};
\node at (3,-30)[] {\footnotesize $29$};
%\node at (3,-31)[] {\footnotesize $29$};
%\node at (3,-32)[] {\footnotesize $30$};
\node at (3,-33)[] {\footnotesize $30$};
%\node at (3,-34)[] {\footnotesize $30$};
\node at (3,-35.5)[] {\footnotesize $31$};
%\node at (3,-36)[] {\footnotesize $31$};
\node at (3,-37.5)[] {\footnotesize $32$};
%\node at (3,-38)[] {\footnotesize $32$};
\node at (3,-39.5)[] {\footnotesize $33$};
%\node at (3,-40)[] {\footnotesize $33$};
\node at (3,-41.5)[] {\footnotesize $34$};
%\node at (3,-42)[] {\footnotesize $34$};
\node at (3,-43)[] {\footnotesize $35$};
\node at (3,-44)[] {\footnotesize $36$};
\end{scope}

\node at (5.5,-1)[] {\scriptsize $(1,5,3)$};
\node at (7+2/3,-1) [] {\scriptsize $5$};
\node at (9,-1) [] {\scriptsize $36$};
%\node at (10+1/3,-1) [] {\scriptsize $0$};
\node at (12,-1) [] {\scriptsize $-4$};
\node at (14.5,-1) [] {\scriptsize 1-step};

\node at (5.5,-2)[] {\scriptsize $(1,5,5)$};
\node at (7+2/3,-2) [] {\scriptsize $5$};
\node at (9,-2) [] {\scriptsize $50$};
%\node at (10+1/3,-2) [] {\scriptsize $0$};
\node at (12,-2) [] {\scriptsize $0$};
\node at (14.5,-2) [] {\scriptsize 1-step};

\begin{scope}[yshift=0cm]
\node at (5.5,-3)[] {\scriptsize $(1,5,9,4)$};
\node at (7+2/3,-3) [] {\scriptsize $5$};
\node at (9,-3) [] {\scriptsize $58$};
\node at (10+1/3,-3) [] {\scriptsize $24$};
\node at (12,-3) [] {\scriptsize $-8$};
\node at (14.5,-3) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-4)[] {\scriptsize $(1,5,10,5)$};
\node at (7+2/3,-4) [] {\scriptsize $5$};
\node at (9,-4) [] {\scriptsize $75$};
\node at (10+1/3,-4) [] {\scriptsize $25$};
\node at (12,-4) [] {\scriptsize $0$};
\node at (14.5,-4) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-5)[] {\scriptsize $(1,5,11,4)$};
\node at (7+2/3,-5) [] {\scriptsize $5$};
\node at (9,-5) [] {\scriptsize $88$};
\node at (10+1/3,-5) [] {\scriptsize $16$};
\node at (12,-5) [] {\scriptsize $4$};
\node at (14.5,-5) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-6)[] {\scriptsize $(1,5,11,5)$};
\node at (7+2/3,-6) [] {\scriptsize $5$};
\node at (9,-6) [] {\scriptsize $94$};
\node at (10+1/3,-6) [] {\scriptsize $20$};
\node at (12,-6) [] {\scriptsize $9$};
\node at (14.5,-6) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-7)[] {\scriptsize $(1,5,12,4)$};
\node at (7+2/3,-7) [] {\scriptsize $5$};
\node at (9,-7) [] {\scriptsize $100$};
\node at (10+1/3,-7) [] {\scriptsize $12$};
\node at (12,-7) [] {\scriptsize $7$};
\node at (14.5,-7) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-8)[] {\scriptsize $(1,5,10,7)$};
\node at (7+2/3,-8) [] {\scriptsize $5$};
\node at (9,-8) [] {\scriptsize $71$};
\node at (10+1/3,-8) [] {\scriptsize $35$};
\node at (12,-8) [] {\scriptsize $-4$};
\node at (14.5,-8) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-9)[] {\scriptsize $(1,5,11,6)$};
\node at (7+2/3,-9) [] {\scriptsize $5$};
\node at (9,-9) [] {\scriptsize $98$};
\node at (10+1/3,-9) [] {\scriptsize $24$};
\node at (12,-9) [] {\scriptsize $12$};
\node at (14.5,-9) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-10)[] {\scriptsize $(1,5,12,5)$};
\node at (7+2/3,-10) [] {\scriptsize $5$};
\node at (9,-10) [] {\scriptsize $111$};
\node at (10+1/3,-10) [] {\scriptsize $15$};
\node at (12,-10) [] {\scriptsize $16$};
\node at (14.5,-10) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-11)[] {\scriptsize $(1,5,11,7)$};
\node at (7+2/3,-11) [] {\scriptsize $5$};
\node at (9,-11) [] {\scriptsize $100$};
\node at (10+1/3,-11) [] {\scriptsize $28$};
\node at (12,-11) [] {\scriptsize $13$};
\node at (14.5,-11) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-12)[] {\scriptsize $(1,5,12,6)$};
\node at (7+2/3,-12) [] {\scriptsize $5$};
\node at (9,-12) [] {\scriptsize $120$};
\node at (10+1/3,-12) [] {\scriptsize $18$};
\node at (12,-12) [] {\scriptsize $23$};
\node at (14.5,-12) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-13)[] {\scriptsize $(1,5,13,5)$};
\node at (7+2/3,-13) [] {\scriptsize $5$};
\node at (9,-13) [] {\scriptsize $126$};
\node at (10+1/3,-13) [] {\scriptsize $10$};
\node at (12,-13) [] {\scriptsize $21$};
\node at (14.5,-13) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-14)[] {\scriptsize $(1,5,11,8)$};
\node at (7+2/3,-14) [] {\scriptsize $5$};
\node at (9,-14) [] {\scriptsize $100$};
\node at (10+1/3,-14) [] {\scriptsize $32$};
\node at (12,-14) [] {\scriptsize $12$};
\node at (14.5,-14) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-15)[] {\scriptsize $(1,5,12,7)$};
\node at (7+2/3,-15) [] {\scriptsize $5$};
\node at (9,-15) [] {\scriptsize $127$};
\node at (10+1/3,-15) [] {\scriptsize $21$};
\node at (12,-15) [] {\scriptsize $28$};
\node at (14.5,-15) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-16)[] {\scriptsize $(1,5,13,6)$};
\node at (7+2/3,-16) [] {\scriptsize $5$};
\node at (9,-16) [] {\scriptsize $140$};
\node at (10+1/3,-16) [] {\scriptsize $12$};
\node at (12,-16) [] {\scriptsize $32$};
\node at (14.5,-16) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-17)[] {\scriptsize $(1,5,14,5)$};
\node at (7+2/3,-17) [] {\scriptsize $5$};
\node at (9,-17) [] {\scriptsize $139$};
\node at (10+1/3,-17) [] {\scriptsize $5$};
\node at (12,-17) [] {\scriptsize $24$};
\node at (14.5,-17) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-18)[] {\scriptsize $(1,5,11,9)$};
\node at (7+2/3,-18) [] {\scriptsize $5$};
\node at (9,-18) [] {\scriptsize $98$};
\node at (10+1/3,-18) [] {\scriptsize $36$};
\node at (12,-18) [] {\scriptsize $9$};
\node at (14.5,-18) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-19)[] {\scriptsize $(1,5,12,8)$};
\node at (7+2/3,-19) [] {\scriptsize $5$};
\node at (9,-19) [] {\scriptsize $132$};
\node at (10+1/3,-19) [] {\scriptsize $24$};
\node at (12,-19) [] {\scriptsize $31$};
\node at (14.5,-19) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-20)[] {\scriptsize $(1,5,13,7)$};
\node at (7+2/3,-20) [] {\scriptsize $5$};
\node at (9,-20) [] {\scriptsize $152$};
\node at (10+1/3,-20) [] {\scriptsize $14$};
\node at (12,-20) [] {\scriptsize $41$};
\node at (14.5,-20) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-21)[] {\scriptsize $(1,5,14,6)$};
\node at (7+2/3,-21) [] {\scriptsize $5$};
\node at (9,-21) [] {\scriptsize $158$};
\node at (10+1/3,-21) [] {\scriptsize $6$};
\node at (12,-21) [] {\scriptsize $39$};
\node at (14.5,-21) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-22)[] {\scriptsize $(1,5,11,10)$};
\node at (7+2/3,-22) [] {\scriptsize $5$};
\node at (9,-22) [] {\scriptsize $94$};
\node at (10+1/3,-22) [] {\scriptsize $40$};
\node at (12,-22) [] {\scriptsize $4$};
\node at (14.5,-22) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-23)[] {\scriptsize $(1,5,12,9)$};
\node at (7+2/3,-23) [] {\scriptsize $5$};
\node at (9,-23) [] {\scriptsize $135$};
\node at (10+1/3,-23) [] {\scriptsize $27$};
\node at (12,-23) [] {\scriptsize $32$};
\node at (14.5,-23) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-24)[] {\scriptsize $(1,5,13,8)$};
\node at (7+2/3,-24) [] {\scriptsize $5$};
\node at (9,-24) [] {\scriptsize $162$};
\node at (10+1/3,-24) [] {\scriptsize $16$};
\node at (12,-24) [] {\scriptsize $48$};
\node at (14.5,-24) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-25)[] {\scriptsize $(1,5,14,7)$};
\node at (7+2/3,-25) [] {\scriptsize $5$};
\node at (9,-25) [] {\scriptsize $175$};
\node at (10+1/3,-25) [] {\scriptsize $7$};
\node at (12,-25) [] {\scriptsize $52$};
\node at (14.5,-25) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-26)[] {\scriptsize $(1,5,12,10)$};
\node at (7+2/3,-26) [] {\scriptsize $5$};
\node at (9,-26) [] {\scriptsize $136$};
\node at (10+1/3,-26) [] {\scriptsize $30$};
\node at (12,-26) [] {\scriptsize $31$};
\node at (14.5,-26) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-27)[] {\scriptsize $(1,5,13,9)$};
\node at (7+2/3,-27) [] {\scriptsize $5$};
\node at (9,-27) [] {\scriptsize $170$};
\node at (10+1/3,-27) [] {\scriptsize $18$};
\node at (12,-27) [] {\scriptsize $53$};
\node at (14.5,-27) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-28)[] {\scriptsize $(1,5,14,8)$};
\node at (7+2/3,-28) [] {\scriptsize $5$};
\node at (9,-28) [] {\scriptsize $190$};
\node at (10+1/3,-28) [] {\scriptsize $8$};
\node at (12,-28) [] {\scriptsize $63$};
\node at (14.5,-28) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-29)[] {\scriptsize $(1,5,12,11)$};
\node at (7+2/3,-29) [] {\scriptsize $5$};
\node at (9,-29) [] {\scriptsize $135$};
\node at (10+1/3,-29) [] {\scriptsize $33$};
\node at (12,-29) [] {\scriptsize $28$};
\node at (14.5,-29) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-30)[] {\scriptsize $(1,5,13,10)$};
\node at (7+2/3,-30) [] {\scriptsize $5$};
\node at (9,-30) [] {\scriptsize $176$};
\node at (10+1/3,-30) [] {\scriptsize $20$};
\node at (12,-30) [] {\scriptsize $56$};
\node at (14.5,-30) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-31)[] {\scriptsize $(1,5,14,9)$};
\node at (7+2/3,-31) [] {\scriptsize $5$};
\node at (9,-31) [] {\scriptsize $203$};
\node at (10+1/3,-31) [] {\scriptsize $9$};
\node at (12,-31) [] {\scriptsize $72$};
\node at (14.5,-31) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-32)[] {\scriptsize $(1,5,12,12)$};
\node at (7+2/3,-32) [] {\scriptsize $5$};
\node at (9,-32) [] {\scriptsize $132$};
\node at (10+1/3,-32) [] {\scriptsize $36$};
\node at (12,-32) [] {\scriptsize $23$};
\node at (14.5,-32) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-33)[] {\scriptsize $(1,5,13,11)$};
\node at (7+2/3,-33) [] {\scriptsize $5$};
\node at (9,-33) [] {\scriptsize $180$};
\node at (10+1/3,-33) [] {\scriptsize $22$};
\node at (12,-33) [] {\scriptsize $57$};
\node at (14.5,-33) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-34)[] {\scriptsize $(1,5,14,10)$};
\node at (7+2/3,-34) [] {\scriptsize $5$};
\node at (9,-34) [] {\scriptsize $214$};
\node at (10+1/3,-34) [] {\scriptsize $10$};
\node at (12,-34) [] {\scriptsize $79$};
\node at (14.5,-34) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-35)[] {\scriptsize $(1,5,13,12)$};
\node at (7+2/3,-35) [] {\scriptsize $5$};
\node at (9,-35) [] {\scriptsize $182$};
\node at (10+1/3,-35) [] {\scriptsize $24$};
\node at (12,-35) [] {\scriptsize $56$};
\node at (14.5,-35) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-36)[] {\scriptsize $(1,5,14,11)$};
\node at (7+2/3,-36) [] {\scriptsize $5$};
\node at (9,-36) [] {\scriptsize $223$};
\node at (10+1/3,-36) [] {\scriptsize $11$};
\node at (12,-36) [] {\scriptsize $84$};
\node at (14.5,-36) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-37)[] {\scriptsize $(1,5,13,13)$};
\node at (7+2/3,-37) [] {\scriptsize $5$};
\node at (9,-37) [] {\scriptsize $182$};
\node at (10+1/3,-37) [] {\scriptsize $26$};
\node at (12,-37) [] {\scriptsize $53$};
\node at (14.5,-37) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-38)[] {\scriptsize $(1,5,14,12)$};
\node at (7+2/3,-38) [] {\scriptsize $5$};
\node at (9,-38) [] {\scriptsize $230$};
\node at (10+1/3,-38) [] {\scriptsize $12$};
\node at (12,-38) [] {\scriptsize $87$};
\node at (14.5,-38) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-39)[] {\scriptsize $(1,5,13,14)$};
\node at (7+2/3,-39) [] {\scriptsize $5$};
\node at (9,-39) [] {\scriptsize $180$};
\node at (10+1/3,-39) [] {\scriptsize $28$};
\node at (12,-39) [] {\scriptsize $48$};
\node at (14.5,-39) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-40)[] {\scriptsize $(1,5,14,13)$};
\node at (7+2/3,-40) [] {\scriptsize $5$};
\node at (9,-40) [] {\scriptsize $235$};
\node at (10+1/3,-40) [] {\scriptsize $13$};
\node at (12,-40) [] {\scriptsize $88$};
\node at (14.5,-40) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-41)[] {\scriptsize $(1,5,13,15)$};
\node at (7+2/3,-41) [] {\scriptsize $5$};
\node at (9,-41) [] {\scriptsize $176$};
\node at (10+1/3,-41) [] {\scriptsize $30$};
\node at (12,-41) [] {\scriptsize $41$};
\node at (14.5,-41) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-42)[] {\scriptsize $(1,5,14,14)$};
\node at (7+2/3,-42) [] {\scriptsize $5$};
\node at (9,-42) [] {\scriptsize $238$};
\node at (10+1/3,-42) [] {\scriptsize $14$};
\node at (12,-42) [] {\scriptsize $87$};
\node at (14.5,-42) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-43)[] {\scriptsize $(1,5,14,15)$};
\node at (7+2/3,-43) [] {\scriptsize $5$};
\node at (9,-43) [] {\scriptsize $239$};
\node at (10+1/3,-43) [] {\scriptsize $15$};
\node at (12,-43) [] {\scriptsize $84$};
\node at (14.5,-43) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-44)[] {\scriptsize $(1,5,14,16)$};
\node at (7+2/3,-44) [] {\scriptsize $5$};
\node at (9,-44) [] {\scriptsize $238$};
\node at (10+1/3,-44) [] {\scriptsize $16$};
\node at (12,-44) [] {\scriptsize $79$};
\node at (14.5,-44) [yshift=-1pt] {\scriptsize no syz};
\end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

\begin{scope}[scale=0.3]
    
\fill [fill=black!10,] (0,0) -- (0,56) -- (28/3,56) -- cycle;
\fill [fill=black!50,] (0,0) -- (28/3,56) -- (48/5,56) -- cycle;
\fill [fill=black!30,] (0,0) -- (56/5,56) -- (48/5,56) -- cycle;

%\draw (0,21) -- (14,56);
\fill[fill=yellow,opacity=0.4]
  plot[rotate around={45:(99/7,1557/28)},domain=-1.352:-0.321,smooth,variable=\t] ({7.74424*sinh(\t)+99/7},{2.92705*cosh(\t)+1557/28}) --
  plot[rotate around={45:(99/7,1557/28)},domain=0.47:-2.1475,smooth,variable=\t] ({7.74424*sinh(\t)+99/7},{-2.92705*cosh(\t)+1557/28}) --cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(28/3,163/3)},domain=-2.11:0.49,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{1.27242*cosh(\t)+163/3}) --  (0,56)  -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(28/3,163/3)},domain=-3.67:2.05,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{-1.27242*cosh(\t)+163/3}) -- (21,56) -- (0,0) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=NavyBlue] plot[rotate around={45:(28/3,163/3)},domain=-2.11:0.49,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{1.27242*cosh(\t)+163/3}) -- plot[rotate around={45:(28/3,163/3)},domain=2.05:-3.67,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{-1.27242*cosh(\t)+163/3}) -- cycle;

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(28/3,163/3)},domain=-2.11:0.49,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{1.27242*cosh(\t)+163/3});

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(28/3,163/3)},domain=-3.67:2.05,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{-1.27242*cosh(\t)+163/3});

%\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,21) -- (14,56) -- (0,56) -- cycle;
%\fill [pattern={Lines[angle=135,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,21) -- (14,56) -- (21,0) -- (21,56) -- (0,0) -- cycle;

\draw [dotted] (0,0.05) grid (20.95,56);

\draw [,white, fill=white] (0,0) -- (1,6) -- (2,11) -- (3,15) -- (4,18) -- (5,20) -- (6,21) -- (7,26) -- (8,30) -- (9,33) -- (10,35) -- (11,36) -- (12,40) -- (13,43) -- (14,45) -- (15,46) -- (16,49) -- (17,51) -- (18,52) -- (19,54) -- (20,55) -- (21,56) -- (21,0) -- cycle;
\draw [] (0,0) -- (1,6) -- (2,11) -- (3,15) -- (4,18) -- (5,20) -- (6,21) -- (7,26) -- (8,30) -- (9,33) -- (10,35) -- (11,36) -- (12,40) -- (13,43) -- (14,45) -- (15,46) -- (16,49) -- (17,51) -- (18,52) -- (19,54) -- (20,55) -- (21,56) -- (0,56) -- cycle;

\node at (10.5,56) [above] {\footnotesize $\oh_{2}$};
\node at (0,28) [left] {\footnotesize $\oh_{3}$};

%\draw [thin,ForestGreen] (5,35) -- (11,29) node[right] {\tiny $2^5$};

%\draw [thin,ForestGreen] (0,32) -- (9.5,22.5) node[right] {\tiny $2^4\cdot 3$};

\draw [dashed,ultra thin] (18,56) -- (19.8,54.2) node[right] {\tiny $d=10$};
\draw [dashed,ultra thin] (13,56) -- (17.8,51.2) node[right] {\tiny $d=15$};
\draw [dashed,ultra thin] (8,56) -- (16.1,47.9) node[right] {\tiny $d=20$};
\draw [dashed,ultra thin] (3,56) -- (14.25,44.75) node[right] {\tiny $d=25$};
\draw [dashed,ultra thin] (0,54) -- (13,41) node[right] {\tiny $d=30$};

\node at (9,50) [draw=red,fill=red,thick,very thick,regular polygon, regular polygon sides=5,inner sep=0.8pt] {};
\node at (9,49) [draw=red,thick,fill=white,circle,inner sep=1pt] {};
\node at (15,55) [draw=red,thick,fill=white,circle,inner sep=1pt] {};
\node at (15,46) [draw=red,thick,fill=white,circle,inner sep=1pt] {};
\node at (16,49) [draw=red,thick,fill=white,circle,inner sep=1pt] {};
\node at (13,55) [draw=blue,thick,fill=white,circle,inner sep=1pt] {};
\node at (12,55) [draw=blue,thick,fill=white,circle,inner sep=1pt] {};
\node at (11,55) [draw=blue,thick,fill=white,circle,inner sep=1pt] {};
\node at (10,55) [draw=blue,thick,fill=white,circle,inner sep=1pt] {};

\node at (18,56) [draw=blue, line width=0.6pt,fill=white,star,star point ratio=2,inner sep=0.75pt] {};
\node at (17,56) [draw=blue, line width=0.6pt,fill=white,star,star point ratio=2,inner sep=0.75pt] {};
\node at (16,56) [draw=blue, line width=0.6pt,fill=white,star,star point ratio=2,inner sep=0.75pt] {};
\node at (15,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (14,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (13,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (12,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (11,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (9,54) [draw=blue,line width=0.6pt,fill=white,star,star point ratio=2,inner sep=0.75pt] {};
\node at (9,53) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (9,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (8,53) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (9,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (8,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,53) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (8,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (8,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (8,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (8,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};

\node at (7,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,33) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,33) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,33) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};

\node at (10,56) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (9,55) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (9,56) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (8,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (7,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (6,38) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (6,39) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (6,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (6,54) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (5,34) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (5,35) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (5,36) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (5,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,29) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,30) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,31) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,32) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,33) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,53) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,30) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,29) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,28) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,27) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,26) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,25) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,24) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,28) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,27) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,26) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,25) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,24) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,23) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,22) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,21) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,20) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,52) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,51) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,25) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,24) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,23) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,22) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,21) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,20) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,19) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,18) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,17) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,16) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,15) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};

%\draw [red](0,0) -- (30,0);
\end{scope}

\begin{scope}[xscale=0.55,yscale=0.3,shift={(10,48.5)}]

\draw[] (2,1.5) -- (2,-48.5);
\draw[] (4,1.5) -- (4,-48.5);
\draw[] (7,1.5) -- (7,-48.5);
\draw[thin] (8+1/3,0.4) -- (8+1/3,-48.5);
\draw[thin] (9+2/3,0.4) -- (9+2/3,-48.5);
\draw[] (11,1.5) -- (11,-48.5);
\draw[] (13,1.5) -- (13,-48.5);
\draw[] (16,1.5) -- (16,-48.5);

\draw[thin] (2,1.5)  -- (16,1.5);
\draw[thin] (2,-.5)  -- (16,-0.5);

\draw[thin] (2,-1.5)  -- (16,-1.5);
\draw[thin] (2,-2.5)  -- (16,-2.5);
\draw[thin] (2,-3.5)  -- (16,-3.5);
\draw[thin] (2,-4.5)  -- (16,-4.5);
\draw[thin] (2,-5.5)  -- (16,-5.5);
\draw[thin] (2,-6.5)  -- (16,-6.5);
\draw[thin] (2,-7.5)  -- (16,-7.5);
\draw[thin] (2,-8.5)  -- (16,-8.5);
\draw[thin] (2,-9.5)  -- (16,-9.5);
\draw[thin] (2,-10.5)  -- (16,-10.5);
\draw[very thin] (4,-11.5)  -- (16,-11.5);
\draw[thin] (2,-12.5)  -- (16,-12.5);
\draw[very thin] (4,-13.5)  -- (16,-13.5);
\draw[very thin] (4,-14.5)  -- (16,-14.5);
\draw[thin] (2,-15.5)  -- (16,-15.5);
\draw[very thin] (4,-16.5)  -- (16,-16.5);
\draw[thin] (2,-17.5)  -- (16,-17.5);
\draw[very thin] (4,-18.5)  -- (16,-18.5);
\draw[very thin] (4,-19.5)  -- (16,-19.5);
\draw[thin] (2,-20.5)  -- (16,-20.5);
\draw[very thin] (4,-21.5)  -- (16,-21.5);
\draw[very thin] (4,-22.5)  -- (16,-22.5);
\draw[very thin] (4,-23.5)  -- (16,-23.5);
\draw[thin] (2,-24.5)  -- (16,-24.5);
\draw[very thin] (4,-25.5)  -- (16,-25.5);
\draw[very thin] (4,-26.5)  -- (16,-26.5);
\draw[very thin] (4,-27.5)  -- (16,-27.5);
\draw[thin] (2,-28.5)  -- (16,-28.5);
\draw[very thin] (4,-29.5)  -- (16,-29.5);
\draw[very thin] (4,-30.5)  -- (16,-30.5);
\draw[very thin] (4,-31.5)  -- (16,-31.5);
\draw[thin] (2,-32.5)  -- (16,-32.5);
\draw[very thin] (4,-33.5)  -- (16,-33.5);
\draw[very thin] (4,-34.5)  -- (16,-34.5);
\draw[very thin] (4,-35.5)  -- (16,-35.5);
\draw[very thin] (4,-36.5)  -- (16,-36.5);
\draw[thin] (2,-37.5)  -- (16,-37.5);
\draw[very thin] (4,-38.5)  -- (16,-38.5);
\draw[very thin] (4,-39.5)  -- (16,-39.5);
\draw[very thin] (4,-40.5)  -- (16,-40.5);
\draw[very thin] (4,-41.5)  -- (16,-41.5);
\draw[thin] (2,-42.5)  -- (16,-42.5);
\draw[very thin] (4,-43.5)  -- (16,-43.5);
\draw[very thin] (4,-44.5)  -- (16,-44.5);
\draw[very thin] (4,-45.5)  -- (16,-45.5);
\draw[very thin] (4,-46.5)  -- (16,-46.5);
\draw[very thin] (4,-47.5)  -- (16,-47.5);
\draw[] (2,-48.5)  -- (16,-48.5);

%\node at (9,2.2) [] {\bf\ Elementary reduced components ($10 \leqslant d \leqslant 32$)};
\node at (3,0.45) [] {\small $\vert\bh\vert$};
%\node at (3,0.2) [] {Order};
\node at (5.5,0.5) [] {\small $\bh$};
\node at (9,0.9) [] {\small $\dim \mathsf{T}^{=\bullet}$};
\node at (7+2/3,-0.) [] {\footnotesize $-1$};
\node at (9,-0.) [] {\footnotesize $0$};
\node at (10+1/3,-0.) [] {\footnotesize $1$};
\node at (12,0.5) [] {\small $\Delta_{6,1,2}$};
\node at (14.5,0.5) [] {\small Type};

\node at (3,-1)[] {\footnotesize $10$};
\node at (3,-2)[] {\footnotesize $11$};
\node at (3,-3)[] {\footnotesize $12$};
\node at (3,-4)[] {\footnotesize $13$};
\node at (3,-5)[] {\footnotesize $14$};
\node at (3,-6)[] {\footnotesize $15$};
\node at (3,-7)[] {\footnotesize $16$};
\node at (3,-8)[] {\footnotesize $17$};
\node at (3,-9)[] {\footnotesize $21$};
\node at (3,-10)[] {\footnotesize $22$};
\node at (3,-11.5)[] {\footnotesize $23$};
%\node at (3,-12)[] {\footnotesize $23$};
%\node at (3,-13)[] {\footnotesize $24$};
\node at (3,-14)[] {\footnotesize $24$};
%\node at (3,-15)[] {\footnotesize $24$};
\node at (3,-16.5)[] {\footnotesize $25$};
%\node at (3,-17)[] {\footnotesize $25$};
%\node at (3,-18)[] {\footnotesize $26$};
\node at (3,-19)[] {\footnotesize $26$};
%\node at (3,-20)[] {\footnotesize $26$};
%\node at (3,-21)[] {\footnotesize $27$};
\node at (3,-22.5)[] {\footnotesize $27$};
%\node at (3,-23)[] {\footnotesize $27$};
%\node at (3,-24)[] {\footnotesize $27$};
%\node at (3,-25)[] {\footnotesize $28$};
\node at (3,-26.5)[] {\footnotesize $28$};
%\node at (3,-27)[] {\footnotesize $28$};
%\node at (3,-28)[] {\footnotesize $28$};
%\node at (3,-29)[] {\footnotesize $29$};
\node at (3,-30.5)[] {\footnotesize $29$};
%\node at (3,-31)[] {\footnotesize $29$};
%\node at (3,-32)[] {\footnotesize $29$};
%\node at (3,-33)[] {\footnotesize $30$};
%\node at (3,-34)[] {\footnotesize $30$};
\node at (3,-35)[] {\footnotesize $30$};
%\node at (3,-36)[] {\footnotesize $30$};
%\node at (3,-37)[] {\footnotesize $30$};
%\node at (3,-38)[] {\footnotesize $31$};
%\node at (3,-39)[] {\footnotesize $31$};
\node at (3,-40)[] {\footnotesize $31$};
%\node at (3,-41)[] {\footnotesize $31$};
%\node at (3,-42)[] {\footnotesize $31$};
%\node at (3,-43)[] {\footnotesize $32$};
%\node at (3,-44)[] {\footnotesize $32$};
\node at (3,-45.5)[] {\footnotesize $32$};
%\node at (3,-46)[] {\footnotesize $32$};
%\node at (3,-47)[] {\footnotesize $32$};
%\node at (3,-48)[] {\footnotesize $32$};

\node at (5.5,-1)[] {\scriptsize $(1,6,3)$};
\node at (7+2/3,-1) [] {\scriptsize $6$};
\node at (9,-1) [] {\scriptsize $54$};
\node at (12,-1) [] {\scriptsize $0$};
\node at (14.5,-1) [] {\scriptsize 1-step};

\node at (5.5,-2)[] {\scriptsize $(1,6,4)$};
\node at (7+2/3,-2) [] {\scriptsize $6$};
\node at (9,-2) [] {\scriptsize $68$};
\node at (12,-2) [] {\scriptsize $8$};
\node at (14.5,-2) [] {\scriptsize 1-step};

\node at (5.5,-3)[] {\scriptsize $(1,6,5)$};
\node at (7+2/3,-3) [] {\scriptsize $6$};
\node at (9,-3) [] {\scriptsize $80$};
\node at (12,-3) [] {\scriptsize $14$};
\node at (14.5,-3) [] {\scriptsize 1-step};

\node at (5.5,-4)[] {\scriptsize $(1,6,6)$};
\node at (7+2/3,-4) [] {\scriptsize $6$};
\node at (9,-4) [] {\scriptsize $90$};
\node at (12,-4) [] {\scriptsize $18$};
\node at (14.5,-4) [] {\scriptsize 1-step};

\node at (5.5,-5)[] {\scriptsize $(1,6,7)$};
\node at (7+2/3,-5) [] {\scriptsize $6$};
\node at (9,-5) [] {\scriptsize $98$};
\node at (12,-5) [] {\scriptsize $20$};
\node at (14.5,-5) [] {\scriptsize 1-step};

\node at (5.5,-6)[] {\scriptsize $(1,6,8)$};
\node at (7+2/3,-6) [] {\scriptsize $6$};
\node at (9,-6) [] {\scriptsize $104$};
\node at (12,-6) [] {\scriptsize $20$};
\node at (14.5,-6) [] {\scriptsize 1-step};

\node at (5.5,-7)[] {\scriptsize $(1,6,9)$};
\node at (7+2/3,-7) [] {\scriptsize $6$};
\node at (9,-7) [] {\scriptsize $108$};
\node at (12,-7) [] {\scriptsize $18$};
\node at (14.5,-7) [] {\scriptsize 1-step};

\node at (5.5,-8)[] {\scriptsize $(1,6,10)$};
\node at (7+2/3,-8) [] {\scriptsize $6$};
\node at (9,-8) [] {\scriptsize $110$};
\node at (12,-8) [] {\scriptsize $14$};
\node at (14.5,-8) [] {\scriptsize 1-step};

\node at (5.5,-9)[] {\scriptsize $(1,6,12,2)$};
\node at (7+2/3,-9) [] {\scriptsize $6$};
\node at (9,-9) [] {\scriptsize $108$};
\node at (10+1/3,-9) [] {\scriptsize $18$};
\node at (12,-9) [] {\scriptsize $6$};
\node at (14.5,-9) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-10)[] {\scriptsize $(1,6,12,3)$};
\node at (7+2/3,-10) [] {\scriptsize $6$};
\node at (9,-10) [] {\scriptsize $105$};
\node at (10+1/3,-10) [] {\scriptsize $27$};
\node at (12,-10) [] {\scriptsize $6$};
\node at (14.5,-10) [] {\scriptsize very few syz};

\node at (5.5,-11)[] {\scriptsize $(1,6,12,4)$};
\node at (7+2/3,-11) [] {\scriptsize $6$};
\node at (9,-11) [] {\scriptsize $100$};
\node at (10+1/3,-11) [] {\scriptsize $36$};
\node at (12,-11) [] {\scriptsize $4$};
\node at (14.5,-11) [] {\scriptsize few syz};

\node at (5.5,-12)[] {\scriptsize $(1,6,13,3)$};
\node at (7+2/3,-12) [] {\scriptsize $6$};
\node at (9,-12) [] {\scriptsize $119$};
\node at (10+1/3,-12) [] {\scriptsize $24$};
\node at (12,-12) [] {\scriptsize $11$};
\node at (14.5,-12) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-13)[] {\scriptsize $(1,6,12,5)$};
\node at (7+2/3,-13) [] {\scriptsize $6$};
\node at (9,-13) [] {\scriptsize $93$};
\node at (10+1/3,-13) [] {\scriptsize $45$};
\node at (12,-13) [] {\scriptsize $0$};
\node at (14.5,-13) [] {\scriptsize few syz};

\node at (5.5,-14)[] {\scriptsize $(1,6,13,4)$};
\node at (7+2/3,-14) [] {\scriptsize $6$};
\node at (9,-14) [] {\scriptsize $120$};
\node at (10+1/3,-14) [] {\scriptsize $32$};
\node at (12,-14) [] {\scriptsize $14$};
\node at (14.5,-14) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-15)[] {\scriptsize $(1,6,14,3)$};
\node at (7+2/3,-15) [] {\scriptsize $6$};
\node at (9,-15) [] {\scriptsize $131$};
\node at (10+1/3,-15) [] {\scriptsize $21$};
\node at (12,-15) [] {\scriptsize $14$};
\node at (14.5,-15) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-16)[] {\scriptsize $(1,6,13,5)$};
\node at (7+2/3,-16) [] {\scriptsize $6$};
\node at (9,-16) [] {\scriptsize $119$};
\node at (10+1/3,-16) [] {\scriptsize $40$};
\node at (12,-16) [] {\scriptsize $15$};
\node at (14.5,-16) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-17)[] {\scriptsize $(1,6,14,4)$};
\node at (7+2/3,-17) [] {\scriptsize $6$};
\node at (9,-17) [] {\scriptsize $138$};
\node at (10+1/3,-17) [] {\scriptsize $28$};
\node at (12,-17) [] {\scriptsize $22$};
\node at (14.5,-17) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-18)[] {\scriptsize $(1,6,13,6)$};
\node at (7+2/3,-18) [] {\scriptsize $6$};
\node at (9,-18) [] {\scriptsize $116$};
\node at (10+1/3,-18) [] {\scriptsize $48$};
\node at (12,-18) [] {\scriptsize $14$};
\node at (14.5,-18) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-19)[] {\scriptsize $(1,6,14,5)$};
\node at (7+2/3,-19) [] {\scriptsize $6$};
\node at (9,-19) [] {\scriptsize $143$};
\node at (10+1/3,-19) [] {\scriptsize $35$};
\node at (12,-19) [] {\scriptsize $28$};
\node at (14.5,-19) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-20)[] {\scriptsize $(1,6,15,4)$};
\node at (7+2/3,-20) [] {\scriptsize $6$};
\node at (9,-20) [] {\scriptsize $154$};
\node at (10+1/3,-20) [] {\scriptsize $24$};
\node at (12,-20) [] {\scriptsize $28$};
\node at (14.5,-20) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-21)[] {\scriptsize $(1,6,13,7)$};
\node at (7+2/3,-21) [] {\scriptsize $6$};
\node at (9,-21) [] {\scriptsize $111$};
\node at (10+1/3,-21) [] {\scriptsize $56$};
\node at (12,-21) [] {\scriptsize $11$};
\node at (14.5,-21) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-22)[] {\scriptsize $(1,6,14,6)$};
\node at (7+2/3,-22) [] {\scriptsize $6$};
\node at (9,-22) [] {\scriptsize $146$};
\node at (10+1/3,-22) [] {\scriptsize $42$};
\node at (12,-22) [] {\scriptsize $32$};
\node at (14.5,-22) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-23)[] {\scriptsize $(1,6,15,5)$};
\node at (7+2/3,-23) [] {\scriptsize $6$};
\node at (9,-23) [] {\scriptsize $165$};
\node at (10+1/3,-23) [] {\scriptsize $30$};
\node at (12,-23) [] {\scriptsize $39$};
\node at (14.5,-23) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-24)[] {\scriptsize $(1,6,16,4)$};
\node at (7+2/3,-24) [] {\scriptsize $6$};
\node at (9,-24) [] {\scriptsize $168$};
\node at (10+1/3,-24) [] {\scriptsize $20$};
\node at (12,-24) [] {\scriptsize $32$};
\node at (14.5,-24) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-25)[] {\scriptsize $(1,6,13,8)$};
\node at (7+2/3,-25) [] {\scriptsize $6$};
\node at (9,-25) [] {\scriptsize $104$};
\node at (10+1/3,-25) [] {\scriptsize $64$};
\node at (12,-25) [] {\scriptsize $6$};
\node at (14.5,-25) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-26)[] {\scriptsize $(1,6,14,7)$};
\node at (7+2/3,-26) [] {\scriptsize $6$};
\node at (9,-26) [] {\scriptsize $147$};
\node at (10+1/3,-26) [] {\scriptsize $49$};
\node at (12,-26) [] {\scriptsize $34$};
\node at (14.5,-26) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-27)[] {\scriptsize $(1,6,15,6)$};
\node at (7+2/3,-27) [] {\scriptsize $6$};
\node at (9,-27) [] {\scriptsize $174$};
\node at (10+1/3,-27) [] {\scriptsize $36$};
\node at (12,-27) [] {\scriptsize $48$};
\node at (14.5,-27) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-28)[] {\scriptsize $(1,6,16,5)$};
\node at (7+2/3,-28) [] {\scriptsize $6$};
\node at (9,-28) [] {\scriptsize $185$};
\node at (10+1/3,-28) [] {\scriptsize $25$};
\node at (12,-28) [] {\scriptsize $48$};
\node at (14.5,-28) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-29)[] {\scriptsize $(1,6,14,8)$};
\node at (7+2/3,-29) [] {\scriptsize $6$};
\node at (9,-29) [] {\scriptsize $146$};
\node at (10+1/3,-29) [] {\scriptsize $56$};
\node at (12,-29) [] {\scriptsize $34$};
\node at (14.5,-29) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-30)[] {\scriptsize $(1,6,15,7)$};
\node at (7+2/3,-30) [] {\scriptsize $6$};
\node at (9,-30) [] {\scriptsize $181$};
\node at (10+1/3,-30) [] {\scriptsize $42$};
\node at (12,-30) [] {\scriptsize $55$};
\node at (14.5,-30) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-31)[] {\scriptsize $(1,6,16,6)$};
\node at (7+2/3,-31) [] {\scriptsize $6$};
\node at (9,-31) [] {\scriptsize $200$};
\node at (10+1/3,-31) [] {\scriptsize $30$};
\node at (12,-31) [] {\scriptsize $62$};
\node at (14.5,-31) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-32)[] {\scriptsize $(1,6,17,5)$};
\node at (7+2/3,-32) [] {\scriptsize $6$};
\node at (9,-32) [] {\scriptsize $203$};
\node at (10+1/3,-32) [] {\scriptsize $20$};
\node at (12,-32) [] {\scriptsize $55$};
\node at (14.5,-32) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-33)[] {\scriptsize $(1,6,14,9)$};
\node at (7+2/3,-33) [] {\scriptsize $6$};
\node at (9,-33) [] {\scriptsize $143$};
\node at (10+1/3,-33) [] {\scriptsize $63$};
\node at (12,-33) [] {\scriptsize $32$};
\node at (14.5,-33) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-34)[] {\scriptsize $(1,6,15,8)$};
\node at (7+2/3,-34) [] {\scriptsize $6$};
\node at (9,-34) [] {\scriptsize $186$};
\node at (10+1/3,-34) [] {\scriptsize $48$};
\node at (12,-34) [] {\scriptsize $60$};
\node at (14.5,-34) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-35)[] {\scriptsize $(1,6,16,7)$};
\node at (7+2/3,-35) [] {\scriptsize $6$};
\node at (9,-35) [] {\scriptsize $213$};
\node at (10+1/3,-35) [] {\scriptsize $35$};
\node at (12,-35) [] {\scriptsize $74$};
\node at (14.5,-35) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-36)[] {\scriptsize $(1,6,17,6)$};
\node at (7+2/3,-36) [] {\scriptsize $6$};
\node at (9,-36) [] {\scriptsize $224$};
\node at (10+1/3,-36) [] {\scriptsize $24$};
\node at (12,-36) [] {\scriptsize $74$};
\node at (14.5,-36) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-37)[] {\scriptsize $(1,6,18,5)$};
\node at (7+2/3,-37) [] {\scriptsize $6$};
\node at (9,-37) [] {\scriptsize $219$};
\node at (10+1/3,-37) [] {\scriptsize $15$};
\node at (12,-37) [] {\scriptsize $60$};
\node at (14.5,-37) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-38)[] {\scriptsize $(1,6,14,10)$};
\node at (7+2/3,-38) [] {\scriptsize $6$};
\node at (9,-38) [] {\scriptsize $138$};
\node at (10+1/3,-38) [] {\scriptsize $70$};
\node at (12,-38) [] {\scriptsize $28$};
\node at (14.5,-38) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-39)[] {\scriptsize $(1,6,15,9)$};
\node at (7+2/3,-39) [] {\scriptsize $6$};
\node at (9,-39) [] {\scriptsize $189$};
\node at (10+1/3,-39) [] {\scriptsize $54$};
\node at (12,-39) [] {\scriptsize $63$};
\node at (14.5,-39) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-40)[] {\scriptsize $(1,6,16,8)$};
\node at (7+2/3,-40) [] {\scriptsize $6$};
\node at (9,-40) [] {\scriptsize $224$};
\node at (10+1/3,-40) [] {\scriptsize $40$};
\node at (12,-40) [] {\scriptsize $84$};
\node at (14.5,-40) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-41)[] {\scriptsize $(1,6,17,7)$};
\node at (7+2/3,-41) [] {\scriptsize $6$};
\node at (9,-41) [] {\scriptsize $243$};
\node at (10+1/3,-41) [] {\scriptsize $28$};
\node at (12,-41) [] {\scriptsize $91$};
\node at (14.5,-41) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-42)[] {\scriptsize $(1,6,18,6)$};
\node at (7+2/3,-42) [] {\scriptsize $6$};
\node at (9,-42) [] {\scriptsize $246$};
\node at (10+1/3,-42) [] {\scriptsize $18$};
\node at (12,-42) [] {\scriptsize $84$};
\node at (14.5,-42) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-43)[] {\scriptsize $(1,6,14,11)$};
\node at (7+2/3,-43) [] {\scriptsize $6$};
\node at (9,-43) [] {\scriptsize $131$};
\node at (10+1/3,-43) [] {\scriptsize $77$};
\node at (12,-43) [] {\scriptsize $22$};
\node at (14.5,-43) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-44)[] {\scriptsize $(1,6,15,10)$};
\node at (7+2/3,-44) [] {\scriptsize $6$};
\node at (9,-44) [] {\scriptsize $190$};
\node at (10+1/3,-44) [] {\scriptsize $60$};
\node at (12,-44) [] {\scriptsize $64$};
\node at (14.5,-44) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-45)[] {\scriptsize $(1,6,16,9)$};
\node at (7+2/3,-45) [] {\scriptsize $6$};
\node at (9,-45) [] {\scriptsize $233$};
\node at (10+1/3,-45) [] {\scriptsize $45$};
\node at (12,-45) [] {\scriptsize $92$};
\node at (14.5,-45) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-46)[] {\scriptsize $(1,6,17,8)$};
\node at (7+2/3,-46) [] {\scriptsize $6$};
\node at (9,-46) [] {\scriptsize $260$};
\node at (10+1/3,-46) [] {\scriptsize $32$};
\node at (12,-46) [] {\scriptsize $106$};
\node at (14.5,-46) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-47)[] {\scriptsize $(1,6,18,7)$};
\node at (7+2/3,-47) [] {\scriptsize $6$};
\node at (9,-47) [] {\scriptsize $271$};
\node at (10+1/3,-47) [] {\scriptsize $21$};
\node at (12,-47) [] {\scriptsize $106$};
\node at (14.5,-47) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-48)[] {\scriptsize $(1,6,19,6)$};
\node at (7+2/3,-48) [] {\scriptsize $6$};
\node at (9,-48) [] {\scriptsize $266$};
\node at (10+1/3,-48) [] {\scriptsize $12$};
\node at (12,-48) [] {\scriptsize $92$};
\node at (14.5,-48) [yshift=-1pt] {\scriptsize no syz};

\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
        \begin{scope}[scale=0.3]
    
\fill [fill=black!20,] (0,0) -- (0,56) -- (28/3,56) -- cycle;
\fill [fill=black!60,] (0,0) -- (28/3,56) -- (48/5,56) -- cycle;
\fill [fill=black!40,] (0,0) -- (56/5,56) -- (48/5,56) -- cycle;

\fill[fill=yellow,opacity=0.4]
  plot[rotate around={45:(99/7,1557/28)},domain=-1.352:-0.321,smooth,variable=\t] ({7.74424*sinh(\t)+99/7},{2.92705*cosh(\t)+1557/28}) --
  plot[rotate around={45:(99/7,1557/28)},domain=0.47:-2.1475,smooth,variable=\t] ({7.74424*sinh(\t)+99/7},{-2.92705*cosh(\t)+1557/28}) --cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(28/3,163/3)},domain=-2.11:0.49,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{1.27242*cosh(\t)+163/3}) --  (0,56)  -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(28/3,163/3)},domain=-3.67:2.05,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{-1.27242*cosh(\t)+163/3}) -- (21,56) -- (0,0) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=NavyBlue] plot[rotate around={45:(28/3,163/3)},domain=-2.11:0.49,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{1.27242*cosh(\t)+163/3}) -- plot[rotate around={45:(28/3,163/3)},domain=2.05:-3.67,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{-1.27242*cosh(\t)+163/3}) -- cycle;

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(28/3,163/3)},domain=-2.11:0.49,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{1.27242*cosh(\t)+163/3});

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(28/3,163/3)},domain=-3.67:2.05,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{-1.27242*cosh(\t)+163/3});

%\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,21) -- (14,56) -- (0,56) -- cycle;
%\fill [pattern={Lines[angle=135,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,21) -- (14,56) -- (21,0) -- (21,56) -- (0,0) -- cycle;

\draw [dotted] (0,0.05) grid (20.95,56);

\draw [,white, fill=white] (0,0) -- (1,6) -- (2,11) -- (3,15) -- (4,18) -- (5,20) -- (6,21) -- (7,26) -- (8,30) -- (9,33) -- (10,35) -- (11,36) -- (12,40) -- (13,43) -- (14,45) -- (15,46) -- (16,49) -- (17,51) -- (18,52) -- (19,54) -- (20,55) -- (21,56) -- (21,0) -- cycle;
\draw [] (0,0) -- (1,6) -- (2,11) -- (3,15) -- (4,18) -- (5,20) -- (6,21) -- (7,26) -- (8,30) -- (9,33) -- (10,35) -- (11,36) -- (12,40) -- (13,43) -- (14,45) -- (15,46) -- (16,49) -- (17,51) -- (18,52) -- (19,54) -- (20,55) -- (21,56) -- (0,56) -- cycle;

\node at (10.5,56) [above] {\footnotesize $\oh_{2}$};
\node at (0,28) [left] {\footnotesize $\oh_{3}$};

%\draw [dashed,ultra thin] (0,54) -- (13,41) node[right] {\tiny $d=30$};
\draw [dashed,ultra thin] (0,49) -- (11.75,37.25) node[right] {\tiny $d=35$};
\draw [dashed,ultra thin] (0,44) -- (10,34) node[right] {\tiny $d=40$};

\node at (7,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (7,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (6,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};

\node at (9,50) [draw=red,fill=red,thick,very thick,regular polygon, regular polygon sides=5,inner sep=0.8pt,opacity=0.3333] {};
\node at (9,49) [draw=red,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (15,55) [draw=red,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (15,46) [draw=red,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (16,49) [draw=red,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (13,55) [draw=blue,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (12,55) [draw=blue,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (11,55) [draw=blue,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (10,55) [draw=blue,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};

\node at (18,56) [draw=blue, thick,fill=white,star,star point ratio=2,inner sep=0.75pt,opacity=0.3333] {};
\node at (17,56) [draw=blue, thick,fill=white,star,star point ratio=2,inner sep=0.75pt,opacity=0.3333] {};
\node at (16,56) [draw=blue, thick,fill=white,star,star point ratio=2,inner sep=0.75pt,opacity=0.3333] {};
\node at (15,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (14,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (13,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (12,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (11,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (9,54) [draw=blue,thick,fill=white,star,star point ratio=2,inner sep=0.75pt,opacity=0.3333] {};
\node at (9,53) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (9,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,53) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (9,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,53) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};

\node at (5,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,33) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,33) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,33) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};

\node at (10,56) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (9,55) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (9,56) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (8,54) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (7,54) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (6,38) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (6,39) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (6,53) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (6,54) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (5,34) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (5,35) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (5,36) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (5,53) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,29) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,30) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,31) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,32) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,33) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,52) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,53) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,53) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,52) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,30) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,29) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,28) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,27) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,26) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,25) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,24) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,52) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,51) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,28) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,27) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,26) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,25) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,24) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,23) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,22) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,21) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,20) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,52) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,51) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,25) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,24) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,23) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,22) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,21) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,20) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,19) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,18) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,17) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,16) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,15) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};

\end{scope}

\begin{scope}[xscale=0.55,yscale=0.3,shift={(10,48.5)}]

\draw[] (2,1.5) -- (2,-48.5);
\draw[] (4,1.5) -- (4,-48.5);
\draw[] (7,1.5) -- (7,-48.5);
\draw[thin] (8+1/3,0.4) -- (8+1/3,-48.5);
\draw[thin] (9+2/3,0.4) -- (9+2/3,-48.5);
\draw[] (11,1.5) -- (11,-48.5);
\draw[] (13,1.5) -- (13,-48.5);
\draw[] (16,1.5) -- (16,-48.5);

\draw[] (2,1.5)  -- (16,1.5);
\draw[] (2,-.5)  -- (16,-0.5);
\draw[very thin] (4,-1.5)  -- (16,-1.5);
\draw[very thin] (4,-2.5)  -- (16,-2.5);
\draw[very thin] (4,-3.5)  -- (16,-3.5);
\draw[very thin] (4,-4.5)  -- (16,-4.5);
\draw[very thin] (4,-5.5)  -- (16,-5.5);
\draw[very thin] (4,-6.5)  -- (16,-6.5);
\draw[thin] (2,-7.5)  -- (16,-7.5);
\draw[very thin] (4,-8.5)  -- (16,-8.5);
\draw[very thin] (4,-9.5)  -- (16,-9.5);
\draw[very thin] (4,-10.5)  -- (16,-10.5);
\draw[very thin] (4,-11.5)  -- (16,-11.5);
\draw[very thin] (4,-12.5)  -- (16,-12.5);
\draw[very thin] (4,-13.5)  -- (16,-13.5);
\draw[thin] (2,-14.5)  -- (16,-14.5);
\draw[very thin] (4,-15.5)  -- (16,-15.5);
\draw[very thin] (4,-16.5)  -- (16,-16.5);
\draw[very thin] (4,-17.5)  -- (16,-17.5);
\draw[very thin] (4,-18.5)  -- (16,-18.5);
\draw[very thin] (4,-19.5)  -- (16,-19.5);
\draw[thin] (2,-20.5)  -- (16,-20.5);
\draw[very thin] (4,-21.5)  -- (16,-21.5);
\draw[very thin] (4,-22.5)  -- (16,-22.5);
\draw[very thin] (4,-23.5)  -- (16,-23.5);
\draw[very thin] (4,-24.5)  -- (16,-24.5);
\draw[very thin] (4,-25.5)  -- (16,-25.5);
\draw[thin] (2,-26.5)  -- (16,-26.5);
\draw[very thin] (4,-27.5)  -- (16,-27.5);
\draw[very thin] (4,-28.5)  -- (16,-28.5);
\draw[very thin] (4,-29.5)  -- (16,-29.5);
\draw[very thin] (4,-30.5)  -- (16,-30.5);
\draw[very thin] (4,-31.5)  -- (16,-31.5);
\draw[thin] (2,-32.5)  -- (16,-32.5);
\draw[very thin] (4,-33.5)  -- (16,-33.5);
\draw[very thin] (4,-34.5)  -- (16,-34.5);
\draw[very thin] (4,-35.5)  -- (16,-35.5);
\draw[very thin] (4,-36.5)  -- (16,-36.5);
\draw[very thin] (4,-37.5)  -- (16,-37.5);
\draw[thin] (2,-38.5)  -- (16,-38.5);
\draw[very thin] (4,-39.5)  -- (16,-39.5);
\draw[very thin] (4,-40.5)  -- (16,-40.5);
\draw[very thin] (4,-41.5)  -- (16,-41.5);
\draw[very thin] (4,-42.5)  -- (16,-42.5);
\draw[thin] (2,-43.5)  -- (16,-43.5);
\draw[very thin] (4,-44.5)  -- (16,-44.5);
\draw[very thin] (4,-45.5)  -- (16,-45.5);
\draw[very thin] (4,-46.5)  -- (16,-46.5);
\draw[very thin] (4,-47.5)  -- (16,-47.5);

\draw[] (2,-48.5)  -- (16,-48.5);

%\node at (9,2.2) [] {\bf Elementary reduced components ($33 \leqslant d \leqslant 40$)};
\node at (3,0.45) [] {\small $\vert\bh\vert$};
%\node at (3,0.2) [] {Order};
\node at (5.5,0.5) [] {\small $\bh$};
\node at (9,0.9) [] {\small $\dim \mathsf{T}^{=\bullet}$};
\node at (7+2/3,-0.) [] {\footnotesize $-1$};
\node at (9,-0.) [] {\footnotesize $0$};
\node at (10+1/3,-0.) [] {\footnotesize $1$};
\node at (12,0.5) [] {\small $\Delta_{6,1,2}$};
\node at (14.5,0.5) [] {\small Type};

%\node at (3,-1)[] {\footnotesize $33$};
%\node at (3,-2)[] {\footnotesize $33$};
%\node at (3,-3)[] {\footnotesize $33$};
\node at (3,-4)[] {\footnotesize $33$};
%\node at (3,-5)[] {\footnotesize $33$};
%\node at (3,-6)[] {\footnotesize $33$};
%\node at (3,-7)[] {\footnotesize $33$};
%\node at (3,-8)[] {\footnotesize $34$};
%\node at (3,-9)[] {\footnotesize $34$};
%\node at (3,-10)[] {\footnotesize $34$};
\node at (3,-11)[] {\footnotesize $34$};
%\node at (3,-12)[] {\footnotesize $34$};
%\node at (3,-13)[] {\footnotesize $34$};
%\node at (3,-14)[] {\footnotesize $34$};
%\node at (3,-15)[] {\footnotesize $35$};
%\node at (3,-16)[] {\footnotesize $35$};
\node at (3,-17.5)[] {\footnotesize $35$};
%\node at (3,-18)[] {\footnotesize $35$};
%\node at (3,-19)[] {\footnotesize $35$};
%\node at (3,-20)[] {\footnotesize $35$};
%\node at (3,-21)[] {\footnotesize $36$};
%\node at (3,-22)[] {\footnotesize $36$};
\node at (3,-23.5)[] {\footnotesize $36$};
%\node at (3,-24)[] {\footnotesize $36$};
%\node at (3,-25)[] {\footnotesize $36$};
%\node at (3,-26)[] {\footnotesize $36$};
%\node at (3,-27)[] {\footnotesize $37$};
%\node at (3,-28)[] {\footnotesize $37$};
\node at (3,-29.5)[] {\footnotesize $37$};
%\node at (3,-30)[] {\footnotesize $37$};
%\node at (3,-31)[] {\footnotesize $37$};
%\node at (3,-32)[] {\footnotesize $37$};
%\node at (3,-33)[] {\footnotesize $38$};
%\node at (3,-34)[] {\footnotesize $38$};
\node at (3,-35.5)[] {\footnotesize $38$};
%\node at (3,-36)[] {\footnotesize $38$};
%\node at (3,-37)[] {\footnotesize $38$};
%\node at (3,-38)[] {\footnotesize $38$};
%\node at (3,-39)[] {\footnotesize $39$};
%\node at (3,-40)[] {\footnotesize $39$};
\node at (3,-41)[] {\footnotesize $39$};
%\node at (3,-42)[] {\footnotesize $39$};
%\node at (3,-43)[] {\footnotesize $39$};
%\node at (3,-44)[] {\footnotesize $40$};
%\node at (3,-45)[] {\footnotesize $40$};
\node at (3,-46)[] {\footnotesize $40$};
%\node at (3,-47)[] {\footnotesize $40$};
%\node at (3,-48)[] {\footnotesize $40$};

\node at (5.5,-1)[] {\scriptsize $(1,6,14,12)$};
\node at (7+2/3,-1) [] {\scriptsize $6$};
\node at (9,-1) [] {\scriptsize $122$};
\node at (10+1/3,-1) [] {\scriptsize $84$};
\node at (12,-1) [] {\scriptsize $14$};
\node at (14.5,-1) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-2)[] {\scriptsize $(1,6,15,11)$};
\node at (7+2/3,-2) [] {\scriptsize $6$};
\node at (9,-2) [] {\scriptsize $189$};
\node at (10+1/3,-2) [] {\scriptsize $66$};
\node at (12,-2) [] {\scriptsize $63$};
\node at (14.5,-2) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-3)[] {\scriptsize $(1,6,16,10)$};
\node at (7+2/3,-3) [] {\scriptsize $6$};
\node at (9,-3) [] {\scriptsize $240$};
\node at (10+1/3,-3) [] {\scriptsize $50$};
\node at (12,-3) [] {\scriptsize $98$};
\node at (14.5,-3) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-4)[] {\scriptsize $(1,6,17,9)$};
\node at (7+2/3,-4) [] {\scriptsize $6$};
\node at (9,-4) [] {\scriptsize $275$};
\node at (10+1/3,-4) [] {\scriptsize $36$};
\node at (12,-4) [] {\scriptsize $119$};
\node at (14.5,-4) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-5)[] {\scriptsize $(1,6,18,8)$};
\node at (7+2/3,-5) [] {\scriptsize $6$};
\node at (9,-5) [] {\scriptsize $294$};
\node at (10+1/3,-5) [] {\scriptsize $24$};
\node at (12,-5) [] {\scriptsize $126$};
\node at (14.5,-5) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-6)[] {\scriptsize $(1,6,19,7)$};
\node at (7+2/3,-6) [] {\scriptsize $6$};
\node at (9,-6) [] {\scriptsize $297$};
\node at (10+1/3,-6) [] {\scriptsize $14$};
\node at (12,-6) [] {\scriptsize $119$};
\node at (14.5,-6) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-7)[] {\scriptsize $(1,6,20,6)$};
\node at (7+2/3,-7) [] {\scriptsize $6$};
\node at (9,-7) [] {\scriptsize $284$};
\node at (10+1/3,-7) [] {\scriptsize $6$};
\node at (12,-7) [] {\scriptsize $98$};
\node at (14.5,-7) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-8)[] {\scriptsize $(1,6,14,13)$};
\node at (7+2/3,-8) [] {\scriptsize $6$};
\node at (9,-8) [] {\scriptsize $111$};
\node at (10+1/3,-8) [] {\scriptsize $91$};
\node at (12,-8) [] {\scriptsize $4$};
\node at (14.5,-8) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-9)[] {\scriptsize $(1,6,15,12)$};
\node at (7+2/3,-9) [] {\scriptsize $6$};
\node at (9,-9) [] {\scriptsize $186$};
\node at (10+1/3,-9) [] {\scriptsize $72$};
\node at (12,-9) [] {\scriptsize $60$};
\node at (14.5,-9) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-10)[] {\scriptsize $(1,6,16,11)$};
\node at (7+2/3,-10) [] {\scriptsize $6$};
\node at (9,-10) [] {\scriptsize $245$};
\node at (10+1/3,-10) [] {\scriptsize $55$};
\node at (12,-10) [] {\scriptsize $102$};
\node at (14.5,-10) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-11)[] {\scriptsize $(1,6,17,10)$};
\node at (7+2/3,-11) [] {\scriptsize $6$};
\node at (9,-11) [] {\scriptsize $288$};
\node at (10+1/3,-11) [] {\scriptsize $40$};
\node at (12,-11) [] {\scriptsize $130$};
\node at (14.5,-11) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-12)[] {\scriptsize $(1,6,18,9)$};
\node at (7+2/3,-12) [] {\scriptsize $6$};
\node at (9,-12) [] {\scriptsize $315$};
\node at (10+1/3,-12) [] {\scriptsize $27$};
\node at (12,-12) [] {\scriptsize $144$};
\node at (14.5,-12) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-13)[] {\scriptsize $(1,6,19,8)$};
\node at (7+2/3,-13) [] {\scriptsize $6$};
\node at (9,-13) [] {\scriptsize $326$};
\node at (10+1/3,-13) [] {\scriptsize $16$};
\node at (12,-13) [] {\scriptsize $144$};
\node at (14.5,-13) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-14)[] {\scriptsize $(1,6,20,7)$};
\node at (7+2/3,-14) [] {\scriptsize $6$};
\node at (9,-14) [] {\scriptsize $321$};
\node at (10+1/3,-14) [] {\scriptsize $7$};
\node at (12,-14) [] {\scriptsize $130$};
\node at (14.5,-14) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-15)[] {\scriptsize $(1,6,15,13)$};
\node at (7+2/3,-15) [] {\scriptsize $6$};
\node at (9,-15) [] {\scriptsize $181$};
\node at (10+1/3,-15) [] {\scriptsize $78$};
\node at (12,-15) [] {\scriptsize $55$};
\node at (14.5,-15) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-16)[] {\scriptsize $(1,6,16,12)$};
\node at (7+2/3,-16) [] {\scriptsize $6$};
\node at (9,-16) [] {\scriptsize $248$};
\node at (10+1/3,-16) [] {\scriptsize $60$};
\node at (12,-16) [] {\scriptsize $104$};
\node at (14.5,-16) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-17)[] {\scriptsize $(1,6,17,11)$};
\node at (7+2/3,-17) [] {\scriptsize $6$};
\node at (9,-17) [] {\scriptsize $299$};
\node at (10+1/3,-17) [] {\scriptsize $44$};
\node at (12,-17) [] {\scriptsize $139$};
\node at (14.5,-17) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-18)[] {\scriptsize $(1,6,18,10)$};
\node at (7+2/3,-18) [] {\scriptsize $6$};
\node at (9,-18) [] {\scriptsize $334$};
\node at (10+1/3,-18) [] {\scriptsize $30$};
\node at (12,-18) [] {\scriptsize $160$};
\node at (14.5,-18) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-19)[] {\scriptsize $(1,6,19,9)$};
\node at (7+2/3,-19) [] {\scriptsize $6$};
\node at (9,-19) [] {\scriptsize $353$};
\node at (10+1/3,-19) [] {\scriptsize $18$};
\node at (12,-19) [] {\scriptsize $167$};
\node at (14.5,-19) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-20)[] {\scriptsize $(1,6,20,8)$};
\node at (7+2/3,-20) [] {\scriptsize $6$};
\node at (9,-20) [] {\scriptsize $356$};
\node at (10+1/3,-20) [] {\scriptsize $8$};
\node at (12,-20) [] {\scriptsize $160$};
\node at (14.5,-20) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-21)[] {\scriptsize $(1,6,15,14)$};
\node at (7+2/3,-21) [] {\scriptsize $6$};
\node at (9,-21) [] {\scriptsize $174$};
\node at (10+1/3,-21) [] {\scriptsize $84$};
\node at (12,-21) [] {\scriptsize $48$};
\node at (14.5,-21) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-22)[] {\scriptsize $(1,6,16,13)$};
\node at (7+2/3,-22) [] {\scriptsize $6$};
\node at (9,-22) [] {\scriptsize $249$};
\node at (10+1/3,-22) [] {\scriptsize $65$};
\node at (12,-22) [] {\scriptsize $104$};
\node at (14.5,-22) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-23)[] {\scriptsize $(1,6,17,12)$};
\node at (7+2/3,-23) [] {\scriptsize $6$};
\node at (9,-23) [] {\scriptsize $308$};
\node at (10+1/3,-23) [] {\scriptsize $48$};
\node at (12,-23) [] {\scriptsize $146$};
\node at (14.5,-23) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-24)[] {\scriptsize $(1,6,18,11)$};
\node at (7+2/3,-24) [] {\scriptsize $6$};
\node at (9,-24) [] {\scriptsize $351$};
\node at (10+1/3,-24) [] {\scriptsize $33$};
\node at (12,-24) [] {\scriptsize $174$};
\node at (14.5,-24) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-25)[] {\scriptsize $(1,6,19,10)$};
\node at (7+2/3,-25) [] {\scriptsize $6$};
\node at (9,-25) [] {\scriptsize $378$};
\node at (10+1/3,-25) [] {\scriptsize $20$};
\node at (12,-25) [] {\scriptsize $188$};
\node at (14.5,-25) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-26)[] {\scriptsize $(1,6,20,9)$};
\node at (7+2/3,-26) [] {\scriptsize $6$};
\node at (9,-26) [] {\scriptsize $389$};
\node at (10+1/3,-26) [] {\scriptsize $9$};
\node at (12,-26) [] {\scriptsize $188$};
\node at (14.5,-26) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-27)[] {\scriptsize $(1,6,15,15)$};
\node at (7+2/3,-27) [] {\scriptsize $6$};
\node at (9,-27) [] {\scriptsize $165$};
\node at (10+1/3,-27) [] {\scriptsize $90$};
\node at (12,-27) [] {\scriptsize $39$};
\node at (14.5,-27) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-28)[] {\scriptsize $(1,6,16,14)$};
\node at (7+2/3,-28) [] {\scriptsize $6$};
\node at (9,-28) [] {\scriptsize $248$};
\node at (10+1/3,-28) [] {\scriptsize $70$};
\node at (12,-28) [] {\scriptsize $102$};
\node at (14.5,-28) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-29)[] {\scriptsize $(1,6,17,13)$};
\node at (7+2/3,-29) [] {\scriptsize $6$};
\node at (9,-29) [] {\scriptsize $315$};
\node at (10+1/3,-29) [] {\scriptsize $52$};
\node at (12,-29) [] {\scriptsize $151$};
\node at (14.5,-29) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-30)[] {\scriptsize $(1,6,18,12)$};
\node at (7+2/3,-30) [] {\scriptsize $6$};
\node at (9,-30) [] {\scriptsize $366$};
\node at (10+1/3,-30) [] {\scriptsize $36$};
\node at (12,-30) [] {\scriptsize $186$};
\node at (14.5,-30) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-31)[] {\scriptsize $(1,6,19,11)$};
\node at (7+2/3,-31) [] {\scriptsize $6$};
\node at (9,-31) [] {\scriptsize $401$};
\node at (10+1/3,-31) [] {\scriptsize $22$};
\node at (12,-31) [] {\scriptsize $207$};
\node at (14.5,-31) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-32)[] {\scriptsize $(1,6,20,10)$};
\node at (7+2/3,-32) [] {\scriptsize $6$};
\node at (9,-32) [] {\scriptsize $420$};
\node at (10+1/3,-32) [] {\scriptsize $10$};
\node at (12,-32) [] {\scriptsize $214$};
\node at (14.5,-32) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-33)[] {\scriptsize $(1,6,15,16)$};
\node at (7+2/3,-33) [] {\scriptsize $6$};
\node at (9,-33) [] {\scriptsize $154$};
\node at (10+1/3,-33) [] {\scriptsize $96$};
\node at (12,-33) [] {\scriptsize $28$};
\node at (14.5,-33) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-34)[] {\scriptsize $(1,6,16,15)$};
\node at (7+2/3,-34) [] {\scriptsize $6$};
\node at (9,-34) [] {\scriptsize $245$};
\node at (10+1/3,-34) [] {\scriptsize $75$};
\node at (12,-34) [] {\scriptsize $98$};
\node at (14.5,-34) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-35)[] {\scriptsize $(1,6,17,14)$};
\node at (7+2/3,-35) [] {\scriptsize $6$};
\node at (9,-35) [] {\scriptsize $320$};
\node at (10+1/3,-35) [] {\scriptsize $56$};
\node at (12,-35) [] {\scriptsize $154$};
\node at (14.5,-35) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-36)[] {\scriptsize $(1,6,18,13)$};
\node at (7+2/3,-36) [] {\scriptsize $6$};
\node at (9,-36) [] {\scriptsize $379$};
\node at (10+1/3,-36) [] {\scriptsize $39$};
\node at (12,-36) [] {\scriptsize $196$};
\node at (14.5,-36) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-37)[] {\scriptsize $(1,6,19,12)$};
\node at (7+2/3,-37) [] {\scriptsize $6$};
\node at (9,-37) [] {\scriptsize $422$};
\node at (10+1/3,-37) [] {\scriptsize $24$};
\node at (12,-37) [] {\scriptsize $224$};
\node at (14.5,-37) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-38)[] {\scriptsize $(1,6,20,11)$};
\node at (7+2/3,-38) [] {\scriptsize $6$};
\node at (9,-38) [] {\scriptsize $449$};
\node at (10+1/3,-38) [] {\scriptsize $11$};
\node at (12,-38) [] {\scriptsize $238$};
\node at (14.5,-38) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-39)[] {\scriptsize $(1,6,16,16)$};
\node at (7+2/3,-39) [] {\scriptsize $6$};
\node at (9,-39) [] {\scriptsize $240$};
\node at (10+1/3,-39) [] {\scriptsize $80$};
\node at (12,-39) [] {\scriptsize $92$};
\node at (14.5,-39) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-40)[] {\scriptsize $(1,6,17,15)$};
\node at (7+2/3,-40) [] {\scriptsize $6$};
\node at (9,-40) [] {\scriptsize $323$};
\node at (10+1/3,-40) [] {\scriptsize $60$};
\node at (12,-40) [] {\scriptsize $155$};
\node at (14.5,-40) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-41)[] {\scriptsize $(1,6,18,14)$};
\node at (7+2/3,-41) [] {\scriptsize $6$};
\node at (9,-41) [] {\scriptsize $390$};
\node at (10+1/3,-41) [] {\scriptsize $42$};
\node at (12,-41) [] {\scriptsize $204$};
\node at (14.5,-41) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-42)[] {\scriptsize $(1,6,19,13)$};
\node at (7+2/3,-42) [] {\scriptsize $6$};
\node at (9,-42) [] {\scriptsize $441$};
\node at (10+1/3,-42) [] {\scriptsize $26$};
\node at (12,-42) [] {\scriptsize $239$};
\node at (14.5,-42) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-43)[] {\scriptsize $(1,6,20,12)$};
\node at (7+2/3,-43) [] {\scriptsize $6$};
\node at (9,-43) [] {\scriptsize $476$};
\node at (10+1/3,-43) [] {\scriptsize $12$};
\node at (12,-43) [] {\scriptsize $260$};
\node at (14.5,-43) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-44)[] {\scriptsize $(1,6,16,17)$};
\node at (7+2/3,-44) [] {\scriptsize $6$};
\node at (9,-44) [] {\scriptsize $233$};
\node at (10+1/3,-44) [] {\scriptsize $85$};
\node at (12,-44) [] {\scriptsize $84$};
\node at (14.5,-44) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-45)[] {\scriptsize $(1,6,17,16)$};
\node at (7+2/3,-45) [] {\scriptsize $6$};
\node at (9,-45) [] {\scriptsize $324$};
\node at (10+1/3,-45) [] {\scriptsize $64$};
\node at (12,-45) [] {\scriptsize $154$};
\node at (14.5,-45) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-46)[] {\scriptsize $(1,6,18,15)$};
\node at (7+2/3,-46) [] {\scriptsize $6$};
\node at (9,-46) [] {\scriptsize $399$};
\node at (10+1/3,-46) [] {\scriptsize $45$};
\node at (12,-46) [] {\scriptsize $210$};
\node at (14.5,-46) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-47)[] {\scriptsize $(1,6,19,14)$};
\node at (7+2/3,-47) [] {\scriptsize $6$};
\node at (9,-47) [] {\scriptsize $458$};
\node at (10+1/3,-47) [] {\scriptsize $28$};
\node at (12,-47) [] {\scriptsize $252$};
\node at (14.5,-47) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-48)[] {\scriptsize $(1,6,20,13)$};
\node at (7+2/3,-48) [] {\scriptsize $6$};
\node at (9,-48) [] {\scriptsize $501$};
\node at (10+1/3,-48) [] {\scriptsize $13$};
\node at (12,-48) [] {\scriptsize $280$};
\node at (14.5,-48) [yshift=-1pt] {\scriptsize no syz};

\end{scope}
    \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
        \begin{scope}[scale=0.3]
    
\fill [fill=black!10,] (0,0) -- (0,56) -- (28/3,56) -- cycle;
\fill [fill=black!50,] (0,0) -- (28/3,56) -- (48/5,56) -- cycle;
\fill [fill=black!30,] (0,0) -- (56/5,56) -- (48/5,56) -- cycle;

\fill[fill=yellow,opacity=0.4]
  plot[rotate around={45:(99/7,1557/28)},domain=-1.352:-0.321,smooth,variable=\t] ({7.74424*sinh(\t)+99/7},{2.92705*cosh(\t)+1557/28}) --
  plot[rotate around={45:(99/7,1557/28)},domain=0.47:-2.1475,smooth,variable=\t] ({7.74424*sinh(\t)+99/7},{-2.92705*cosh(\t)+1557/28}) --cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(28/3,163/3)},domain=-2.11:0.49,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{1.27242*cosh(\t)+163/3}) --  (0,56)  -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=red] plot[rotate around={45:(28/3,163/3)},domain=-3.67:2.05,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{-1.27242*cosh(\t)+163/3}) -- (21,56) -- (0,0) -- cycle;

\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.3,pattern color=NavyBlue] plot[rotate around={45:(28/3,163/3)},domain=-2.11:0.49,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{1.27242*cosh(\t)+163/3}) -- plot[rotate around={45:(28/3,163/3)},domain=2.05:-3.67,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{-1.27242*cosh(\t)+163/3}) -- cycle;

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(28/3,163/3)},domain=-2.11:0.49,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{1.27242*cosh(\t)+163/3});

\draw[NavyBlue,opacity=0.5,thick]
  plot[rotate around={45:(28/3,163/3)},domain=-3.67:2.05,smooth,variable=\t] ({1.94365*sinh(\t)+28/3},{-1.27242*cosh(\t)+163/3});

%\fill [pattern={Lines[angle=45,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,21) -- (14,56) -- (0,56) -- cycle;
%\fill [pattern={Lines[angle=135,distance=3pt,line width=0.05pt]},opacity=0.5,pattern color=white] (0,21) -- (14,56) -- (21,0) -- (21,56) -- (0,0) -- cycle;

\draw [dotted] (0,0.05) grid (20.95,56);

\draw [,white, fill=white] (0,0) -- (1,6) -- (2,11) -- (3,15) -- (4,18) -- (5,20) -- (6,21) -- (7,26) -- (8,30) -- (9,33) -- (10,35) -- (11,36) -- (12,40) -- (13,43) -- (14,45) -- (15,46) -- (16,49) -- (17,51) -- (18,52) -- (19,54) -- (20,55) -- (21,56) -- (21,0) -- cycle;
\draw [] (0,0) -- (1,6) -- (2,11) -- (3,15) -- (4,18) -- (5,20) -- (6,21) -- (7,26) -- (8,30) -- (9,33) -- (10,35) -- (11,36) -- (12,40) -- (13,43) -- (14,45) -- (15,46) -- (16,49) -- (17,51) -- (18,52) -- (19,54) -- (20,55) -- (21,56) -- (0,56) -- cycle;

\node at (10.5,56) [above] {\footnotesize $\oh_{2}$};
\node at (0,28) [left] {\footnotesize $\oh_{3}$};

\draw [dashed,ultra thin] (0,44) -- (10,34) node[right] {\tiny $d=40$};
\draw [dashed,ultra thin] (0,39) -- (8.65,30.35) node[right] {\tiny $d=45$};
\draw [dashed,ultra thin] (0,34) -- (7.5,26.5) node[right] {\tiny $d=50$};
\draw [dashed,ultra thin] (0,29) -- (6.7,22.3) node[right] {\tiny $d=55$};
\draw [dashed,ultra thin] (0,24) -- (5,19) node[right] {\tiny $d=60$};
\draw [dashed,ultra thin] (0,19) -- (3.5,15.5) node[right] {\tiny $d=65$};

\node at (5,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (5,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,38) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (4,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,37) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,36) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,33) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,35) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,33) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,34) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (3,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,33) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,32) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,31) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (2,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,30) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,29) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,28) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,27) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};
\node at (1,26) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt] {};

\node at (9,50) [draw=red,fill=red,thick,very thick,regular polygon, regular polygon sides=5,inner sep=0.8pt,opacity=0.3333] {};

\node at (9,49) [draw=red,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (15,55) [draw=red,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (15,46) [draw=red,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (16,49) [draw=red,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (13,55) [draw=blue,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (12,55) [draw=blue,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (11,55) [draw=blue,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};
\node at (10,55) [draw=blue,thick,fill=white,circle,inner sep=1pt,opacity=0.3333] {};

\node at (18,56) [draw=blue, thick,fill=white,star,star point ratio=2,inner sep=0.75pt,opacity=0.3333] {};
\node at (17,56) [draw=blue, thick,fill=white,star,star point ratio=2,inner sep=0.75pt,opacity=0.3333] {};
\node at (16,56) [draw=blue, thick,fill=white,star,star point ratio=2,inner sep=0.75pt,opacity=0.3333] {};
\node at (15,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (14,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (13,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (12,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (11,56) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (9,54) [draw=blue,thick,fill=white,star,star point ratio=2,inner sep=0.75pt,opacity=0.3333] {};
\node at (9,53) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (9,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,53) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (9,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,53) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,52) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (8,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,51) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,50) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (7,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,49) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,48) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,47) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,46) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (6,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,45) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,44) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (5,39) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (4,40) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (3,41) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (2,42) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};
\node at (1,43) [draw=blue,very thick,fill=blue,star,star point ratio=2,inner sep=0.5pt,opacity=0.3333] {};

\node at (9,55) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (9,56) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (8,54) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (7,54) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (6,38) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (6,39) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (6,53) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (6,54) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (5,34) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (5,35) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (5,36) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (5,53) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,31) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,32) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,33) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (4,52) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (4,53) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,53) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,52) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (3,30) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,29) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (3,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,52) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,51) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (2,28) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,27) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,26) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (2,20) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,52) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,51) [draw=NavyBlue,very thick,fill=NavyBlue,diamond,opacity=0.3333,inner sep=1.25pt] {};
\node at (1,25) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,24) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,23) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,22) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,21) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,20) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,19) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,18) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,17) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,16) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};
\node at (1,15) [draw=NavyBlue,thick,fill=NavyBlue,diamond,inner sep=1pt] {};

\end{scope}

\begin{scope}[xscale=0.55,yscale=0.3,shift={(10,48.5)}]

\draw[] (2,1.5) -- (2,-48.5);
\draw[] (4,1.5) -- (4,-48.5);
\draw[] (7,1.5) -- (7,-48.5);
\draw[thin] (8+1/3,0.4) -- (8+1/3,-48.5);
\draw[thin] (9+2/3,0.4) -- (9+2/3,-48.5);
\draw[] (11,1.5) -- (11,-48.5);
\draw[] (13,1.5) -- (13,-48.5);
\draw[] (16,1.5) -- (16,-48.5);

\draw[] (2,1.5)  -- (16,1.5);
\draw[] (2,-.5)  -- (16,-0.5);

\draw[very thin] (4,-1.5)  -- (16,-1.5);
\draw[very thin] (4,-2.5)  -- (16,-2.5);
\draw[very thin] (4,-3.5)  -- (16,-3.5);
\draw[very thin] (4,-4.5)  -- (16,-4.5);
\draw[thin] (2,-5.5)  -- (16,-5.5);
\draw[very thin] (4,-6.5)  -- (16,-6.5);
\draw[very thin] (4,-7.5)  -- (16,-7.5);
\draw[very thin] (4,-8.5)  -- (16,-8.5);
\draw[very thin] (4,-9.5)  -- (16,-9.5);
\draw[thin] (2,-10.5)  -- (16,-10.5);
\draw[very thin] (4,-11.5)  -- (16,-11.5);
\draw[very thin] (4,-12.5)  -- (16,-12.5);
\draw[very thin] (4,-13.5)  -- (16,-13.5);
\draw[thin] (2,-14.5)  -- (16,-14.5);
\draw[very thin] (4,-15.5)  -- (16,-15.5);
\draw[very thin] (4,-16.5)  -- (16,-16.5);
\draw[very thin] (4,-17.5)  -- (16,-17.5);
\draw[thin] (2,-18.5)  -- (16,-18.5);
\draw[very thin] (4,-19.5)  -- (16,-19.5);
\draw[very thin] (4,-20.5)  -- (16,-20.5);
\draw[very thin] (4,-21.5)  -- (16,-21.5);
\draw[thin] (2,-22.5)  -- (16,-22.5);
\draw[very thin] (4,-23.5)  -- (16,-23.5);
\draw[very thin] (4,-24.5)  -- (16,-24.5);
\draw[very thin] (4,-25.5)  -- (16,-25.5);
\draw[thin] (2,-26.5)  -- (16,-26.5);
\draw[very thin] (4,-27.5)  -- (16,-27.5);
\draw[very thin] (4,-28.5)  -- (16,-28.5);
\draw[thin] (2,-29.5)  -- (16,-29.5);
\draw[very thin] (4,-30.5)  -- (16,-30.5);
\draw[very thin] (4,-31.5)  -- (16,-31.5);
\draw[thin] (2,-32.5)  -- (16,-32.5);
\draw[very thin] (4,-33.5)  -- (16,-33.5);
\draw[very thin] (4,-34.5)  -- (16,-34.5);
\draw[thin] (2,-35.5)  -- (16,-35.5);
\draw[very thin] (4,-36.5)  -- (16,-36.5);
\draw[very thin] (4,-37.5)  -- (16,-37.5);
\draw[thin] (2,-38.5)  -- (16,-38.5);
\draw[very thin] (4,-39.5)  -- (16,-39.5);
\draw[thin] (2,-40.5)  -- (16,-40.5);
\draw[very thin] (4,-41.5)  -- (16,-41.5);
\draw[thin] (2,-42.5)  -- (16,-42.5);
\draw[very thin] (4,-43.5)  -- (16,-43.5);
\draw[thin] (2,-44.5)  -- (16,-44.5);
\draw[thin] (2,-45.5)  -- (16,-45.5);
\draw[thin] (2,-46.5)  -- (16,-46.5);
\draw[thin] (2,-47.5)  -- (16,-47.5);

\draw[] (2,-48.5)  -- (16,-48.5);

%\node at (9,2.2) [] {\bf Elementary reduced components ($41 \leqslant d \leqslant 57$)};
\node at (3,0.45) [] {\small $\vert\bh\vert$};
%\node at (3,0.2) [] {Order};
\node at (5.5,0.5) [] {\small $\bh$};
\node at (9,0.9) [] {\small $\dim \mathsf{T}^{=\bullet}$};
\node at (7+2/3,-0.) [] {\footnotesize $-1$};
\node at (9,-0.) [] {\footnotesize $0$};
\node at (10+1/3,-0.) [] {\footnotesize $1$};
\node at (12,0.5) [] {\small $\Delta_{6,1,2}$};
\node at (14.5,0.5) [] {\small Type};

%\node at (3,-1)[] {\footnotesize $41$};
%\node at (3,-2)[] {\footnotesize $41$};
\node at (3,-3)[] {\footnotesize $41$};
%\node at (3,-4)[] {\footnotesize $41$};
%\node at (3,-5)[] {\footnotesize $41$};
%\node at (3,-6)[] {\footnotesize $42$};
%\node at (3,-7)[] {\footnotesize $42$};
\node at (3,-8)[] {\footnotesize $42$};
%\node at (3,-9)[] {\footnotesize $42$};
%\node at (3,-10)[] {\footnotesize $42$};
%\node at (3,-11)[] {\footnotesize $43$};
\node at (3,-12.5)[] {\footnotesize $43$};
%\node at (3,-13)[] {\footnotesize $43$};
%\node at (3,-14)[] {\footnotesize $43$};
%\node at (3,-15)[] {\footnotesize $44$};
\node at (3,-16.5)[] {\footnotesize $44$};
%\node at (3,-17)[] {\footnotesize $44$};
%\node at (3,-18)[] {\footnotesize $44$};
%\node at (3,-19)[] {\footnotesize $45$};
\node at (3,-20.5)[] {\footnotesize $45$};
%\node at (3,-21)[] {\footnotesize $45$};
%\node at (3,-22)[] {\footnotesize $45$};
%\node at (3,-23)[] {\footnotesize $46$};
\node at (3,-24.5)[] {\footnotesize $46$};
%\node at (3,-25)[] {\footnotesize $46$};
%\node at (3,-26)[] {\footnotesize $46$};
%\node at (3,-27)[] {\footnotesize $47$};
\node at (3,-28)[] {\footnotesize $47$};
%\node at (3,-29)[] {\footnotesize $47$};
%\node at (3,-30)[] {\footnotesize $48$};
\node at (3,-31)[] {\footnotesize $48$};
%\node at (3,-32)[] {\footnotesize $48$};
%\node at (3,-33)[] {\footnotesize $49$};
\node at (3,-34)[] {\footnotesize $49$};
%\node at (3,-35)[] {\footnotesize $49$};
%\node at (3,-36)[] {\footnotesize $50$};
\node at (3,-37)[] {\footnotesize $50$};
%\node at (3,-38)[] {\footnotesize $50$};
\node at (3,-39.5)[] {\footnotesize $51$};
%\node at (3,-40)[] {\footnotesize $51$};
\node at (3,-41.5)[] {\footnotesize $52$};
%\node at (3,-42)[] {\footnotesize $52$};
\node at (3,-43.5)[] {\footnotesize $53$};
%\node at (3,-44)[] {\footnotesize $53$};
\node at (3,-45)[] {\footnotesize $54$};
\node at (3,-46)[] {\footnotesize $55$};
\node at (3,-47)[] {\footnotesize $56$};
\node at (3,-48)[] {\footnotesize $57$};

\node at (5.5,-1)[] {\scriptsize $(1,6,16,18)$};
\node at (7+2/3,-1) [] {\scriptsize $6$};
\node at (9,-1) [] {\scriptsize $224$};
\node at (10+1/3,-1) [] {\scriptsize $90$};
\node at (12,-1) [] {\scriptsize $74$};
\node at (14.5,-1) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-2)[] {\scriptsize $(1,6,17,17)$};
\node at (7+2/3,-2) [] {\scriptsize $6$};
\node at (9,-2) [] {\scriptsize $323$};
\node at (10+1/3,-2) [] {\scriptsize $68$};
\node at (12,-2) [] {\scriptsize $151$};
\node at (14.5,-2) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-3)[] {\scriptsize $(1,6,18,16)$};
\node at (7+2/3,-3) [] {\scriptsize $6$};
\node at (9,-3) [] {\scriptsize $406$};
\node at (10+1/3,-3) [] {\scriptsize $48$};
\node at (12,-3) [] {\scriptsize $214$};
\node at (14.5,-3) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-4)[] {\scriptsize $(1,6,19,15)$};
\node at (7+2/3,-4) [] {\scriptsize $6$};
\node at (9,-4) [] {\scriptsize $473$};
\node at (10+1/3,-4) [] {\scriptsize $30$};
\node at (12,-4) [] {\scriptsize $263$};
\node at (14.5,-4) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-5)[] {\scriptsize $(1,6,20,14)$};
\node at (7+2/3,-5) [] {\scriptsize $6$};
\node at (9,-5) [] {\scriptsize $524$};
\node at (10+1/3,-5) [] {\scriptsize $14$};
\node at (12,-5) [] {\scriptsize $298$};
\node at (14.5,-5) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-6)[] {\scriptsize $(1,6,16,19)$};
\node at (7+2/3,-6) [] {\scriptsize $6$};
\node at (9,-6) [] {\scriptsize $213$};
\node at (10+1/3,-6) [] {\scriptsize $95$};
\node at (12,-6) [] {\scriptsize $62$};
\node at (14.5,-6) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-7)[] {\scriptsize $(1,6,17,18)$};
\node at (7+2/3,-7) [] {\scriptsize $6$};
\node at (9,-7) [] {\scriptsize $320$};
\node at (10+1/3,-7) [] {\scriptsize $72$};
\node at (12,-7) [] {\scriptsize $146$};
\node at (14.5,-7) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-8)[] {\scriptsize $(1,6,18,17)$};
\node at (7+2/3,-8) [] {\scriptsize $6$};
\node at (9,-8) [] {\scriptsize $411$};
\node at (10+1/3,-8) [] {\scriptsize $51$};
\node at (12,-8) [] {\scriptsize $216$};
\node at (14.5,-8) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-9)[] {\scriptsize $(1,6,19,16)$};
\node at (7+2/3,-9) [] {\scriptsize $6$};
\node at (9,-9) [] {\scriptsize $486$};
\node at (10+1/3,-9) [] {\scriptsize $32$};
\node at (12,-9) [] {\scriptsize $272$};
\node at (14.5,-9) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-10)[] {\scriptsize $(1,6,20,15)$};
\node at (7+2/3,-10) [] {\scriptsize $6$};
\node at (9,-10) [] {\scriptsize $545$};
\node at (10+1/3,-10) [] {\scriptsize $15$};
\node at (12,-10) [] {\scriptsize $314$};
\node at (14.5,-10) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-11)[] {\scriptsize $(1,6,17,19)$};
\node at (7+2/3,-11) [] {\scriptsize $6$};
\node at (9,-11) [] {\scriptsize $315$};
\node at (10+1/3,-11) [] {\scriptsize $76$};
\node at (12,-11) [] {\scriptsize $139$};
\node at (14.5,-11) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-12)[] {\scriptsize $(1,6,18,18)$};
\node at (7+2/3,-12) [] {\scriptsize $6$};
\node at (9,-12) [] {\scriptsize $414$};
\node at (10+1/3,-12) [] {\scriptsize $54$};
\node at (12,-12) [] {\scriptsize $216$};
\node at (14.5,-12) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-13)[] {\scriptsize $(1,6,19,17)$};
\node at (7+2/3,-13) [] {\scriptsize $6$};
\node at (9,-13) [] {\scriptsize $497$};
\node at (10+1/3,-13) [] {\scriptsize $34$};
\node at (12,-13) [] {\scriptsize $279$};
\node at (14.5,-13) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-14)[] {\scriptsize $(1,6,20,16)$};
\node at (7+2/3,-14) [] {\scriptsize $6$};
\node at (9,-14) [] {\scriptsize $564$};
\node at (10+1/3,-14) [] {\scriptsize $16$};
\node at (12,-14) [] {\scriptsize $328$};
\node at (14.5,-14) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-15)[] {\scriptsize $(1,6,17,20)$};
\node at (7+2/3,-15) [] {\scriptsize $6$};
\node at (9,-15) [] {\scriptsize $308$};
\node at (10+1/3,-15) [] {\scriptsize $80$};
\node at (12,-15) [] {\scriptsize $130$};
\node at (14.5,-15) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-16)[] {\scriptsize $(1,6,18,19)$};
\node at (7+2/3,-16) [] {\scriptsize $6$};
\node at (9,-16) [] {\scriptsize $415$};
\node at (10+1/3,-16) [] {\scriptsize $57$};
\node at (12,-16) [] {\scriptsize $214$};
\node at (14.5,-16) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-17)[] {\scriptsize $(1,6,19,18)$};
\node at (7+2/3,-17) [] {\scriptsize $6$};
\node at (9,-17) [] {\scriptsize $506$};
\node at (10+1/3,-17) [] {\scriptsize $36$};
\node at (12,-17) [] {\scriptsize $284$};
\node at (14.5,-17) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-18)[] {\scriptsize $(1,6,20,17)$};
\node at (7+2/3,-18) [] {\scriptsize $6$};
\node at (9,-18) [] {\scriptsize $581$};
\node at (10+1/3,-18) [] {\scriptsize $17$};
\node at (12,-18) [] {\scriptsize $340$};
\node at (14.5,-18) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-19)[] {\scriptsize $(1,6,17,21)$};
\node at (7+2/3,-19) [] {\scriptsize $6$};
\node at (9,-19) [] {\scriptsize $299$};
\node at (10+1/3,-19) [] {\scriptsize $84$};
\node at (12,-19) [] {\scriptsize $119$};
\node at (14.5,-19) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-20)[] {\scriptsize $(1,6,18,20)$};
\node at (7+2/3,-20) [] {\scriptsize $6$};
\node at (9,-20) [] {\scriptsize $414$};
\node at (10+1/3,-20) [] {\scriptsize $60$};
\node at (12,-20) [] {\scriptsize $210$};
\node at (14.5,-20) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-21)[] {\scriptsize $(1,6,19,19)$};
\node at (7+2/3,-21) [] {\scriptsize $6$};
\node at (9,-21) [] {\scriptsize $513$};
\node at (10+1/3,-21) [] {\scriptsize $38$};
\node at (12,-21) [] {\scriptsize $287$};
\node at (14.5,-21) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-22)[] {\scriptsize $(1,6,20,18)$};
\node at (7+2/3,-22) [] {\scriptsize $6$};
\node at (9,-22) [] {\scriptsize $596$};
\node at (10+1/3,-22) [] {\scriptsize $18$};
\node at (12,-22) [] {\scriptsize $350$};
\node at (14.5,-22) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-23)[] {\scriptsize $(1,6,17,22)$};
\node at (7+2/3,-23) [] {\scriptsize $6$};
\node at (9,-23) [] {\scriptsize $288$};
\node at (10+1/3,-23) [] {\scriptsize $88$};
\node at (12,-23) [] {\scriptsize $106$};
\node at (14.5,-23) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-24)[] {\scriptsize $(1,6,18,21)$};
\node at (7+2/3,-24) [] {\scriptsize $6$};
\node at (9,-24) [] {\scriptsize $411$};
\node at (10+1/3,-24) [] {\scriptsize $63$};
\node at (12,-24) [] {\scriptsize $204$};
\node at (14.5,-24) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-25)[] {\scriptsize $(1,6,19,20)$};
\node at (7+2/3,-25) [] {\scriptsize $6$};
\node at (9,-25) [] {\scriptsize $518$};
\node at (10+1/3,-25) [] {\scriptsize $40$};
\node at (12,-25) [] {\scriptsize $288$};
\node at (14.5,-25) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-26)[] {\scriptsize $(1,6,20,19)$};
\node at (7+2/3,-26) [] {\scriptsize $6$};
\node at (9,-26) [] {\scriptsize $609$};
\node at (10+1/3,-26) [] {\scriptsize $19$};
\node at (12,-26) [] {\scriptsize $358$};
\node at (14.5,-26) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-27)[] {\scriptsize $(1,6,18,22)$};
\node at (7+2/3,-27) [] {\scriptsize $6$};
\node at (9,-27) [] {\scriptsize $406$};
\node at (10+1/3,-27) [] {\scriptsize $66$};
\node at (12,-27) [] {\scriptsize $196$};
\node at (14.5,-27) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-28)[] {\scriptsize $(1,6,19,21)$};
\node at (7+2/3,-28) [] {\scriptsize $6$};
\node at (9,-28) [] {\scriptsize $521$};
\node at (10+1/3,-28) [] {\scriptsize $42$};
\node at (12,-28) [] {\scriptsize $287$};
\node at (14.5,-28) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-29)[] {\scriptsize $(1,6,20,20)$};
\node at (7+2/3,-29) [] {\scriptsize $6$};
\node at (9,-29) [] {\scriptsize $620$};
\node at (10+1/3,-29) [] {\scriptsize $20$};
\node at (12,-29) [] {\scriptsize $364$};
\node at (14.5,-29) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-30)[] {\scriptsize $(1,6,18,23)$};
\node at (7+2/3,-30) [] {\scriptsize $6$};
\node at (9,-30) [] {\scriptsize $399$};
\node at (10+1/3,-30) [] {\scriptsize $69$};
\node at (12,-30) [] {\scriptsize $186$};
\node at (14.5,-30) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-31)[] {\scriptsize $(1,6,19,22)$};
\node at (7+2/3,-31) [] {\scriptsize $6$};
\node at (9,-31) [] {\scriptsize $522$};
\node at (10+1/3,-31) [] {\scriptsize $44$};
\node at (12,-31) [] {\scriptsize $284$};
\node at (14.5,-31) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-32)[] {\scriptsize $(1,6,20,21)$};
\node at (7+2/3,-32) [] {\scriptsize $6$};
\node at (9,-32) [] {\scriptsize $629$};
\node at (10+1/3,-32) [] {\scriptsize $21$};
\node at (12,-32) [] {\scriptsize $368$};
\node at (14.5,-32) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-33)[] {\scriptsize $(1,6,18,24)$};
\node at (7+2/3,-33) [] {\scriptsize $6$};
\node at (9,-33) [] {\scriptsize $390$};
\node at (10+1/3,-33) [] {\scriptsize $72$};
\node at (12,-33) [] {\scriptsize $174$};
\node at (14.5,-33) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-34)[] {\scriptsize $(1,6,19,23)$};
\node at (7+2/3,-34) [] {\scriptsize $6$};
\node at (9,-34) [] {\scriptsize $521$};
\node at (10+1/3,-34) [] {\scriptsize $46$};
\node at (12,-34) [] {\scriptsize $279$};
\node at (14.5,-34) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-35)[] {\scriptsize $(1,6,20,22)$};
\node at (7+2/3,-35) [] {\scriptsize $6$};
\node at (9,-35) [] {\scriptsize $636$};
\node at (10+1/3,-35) [] {\scriptsize $22$};
\node at (12,-35) [] {\scriptsize $370$};
\node at (14.5,-35) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-36)[] {\scriptsize $(1,6,18,25)$};
\node at (7+2/3,-36) [] {\scriptsize $6$};
\node at (9,-36) [] {\scriptsize $379$};
\node at (10+1/3,-36) [] {\scriptsize $75$};
\node at (12,-36) [] {\scriptsize $160$};
\node at (14.5,-36) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-37)[] {\scriptsize $(1,6,19,24)$};
\node at (7+2/3,-37) [] {\scriptsize $6$};
\node at (9,-37) [] {\scriptsize $518$};
\node at (10+1/3,-37) [] {\scriptsize $48$};
\node at (12,-37) [] {\scriptsize $272$};
\node at (14.5,-37) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-38)[] {\scriptsize $(1,6,20,23)$};
\node at (7+2/3,-38) [] {\scriptsize $6$};
\node at (9,-38) [] {\scriptsize $641$};
\node at (10+1/3,-38) [] {\scriptsize $23$};
\node at (12,-38) [] {\scriptsize $370$};
\node at (14.5,-38) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-39)[] {\scriptsize $(1,6,19,25)$};
\node at (7+2/3,-39) [] {\scriptsize $6$};
\node at (9,-39) [] {\scriptsize $513$};
\node at (10+1/3,-39) [] {\scriptsize $50$};
\node at (12,-39) [] {\scriptsize $263$};
\node at (14.5,-39) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-40)[] {\scriptsize $(1,6,20,24)$};
\node at (7+2/3,-40) [] {\scriptsize $6$};
\node at (9,-40) [] {\scriptsize $644$};
\node at (10+1/3,-40) [] {\scriptsize $24$};
\node at (12,-40) [] {\scriptsize $368$};
\node at (14.5,-40) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-41)[] {\scriptsize $(1,6,19,26)$};
\node at (7+2/3,-41) [] {\scriptsize $6$};
\node at (9,-41) [] {\scriptsize $506$};
\node at (10+1/3,-41) [] {\scriptsize $52$};
\node at (12,-41) [] {\scriptsize $252$};
\node at (14.5,-41) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-42)[] {\scriptsize $(1,6,20,25)$};
\node at (7+2/3,-42) [] {\scriptsize $6$};
\node at (9,-42) [] {\scriptsize $645$};
\node at (10+1/3,-42) [] {\scriptsize $25$};
\node at (12,-42) [] {\scriptsize $364$};
\node at (14.5,-42) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-43)[] {\scriptsize $(1,6,19,27)$};
\node at (7+2/3,-43) [] {\scriptsize $6$};
\node at (9,-43) [] {\scriptsize $497$};
\node at (10+1/3,-43) [] {\scriptsize $54$};
\node at (12,-43) [] {\scriptsize $239$};
\node at (14.5,-43) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-44)[] {\scriptsize $(1,6,20,26)$};
\node at (7+2/3,-44) [] {\scriptsize $6$};
\node at (9,-44) [] {\scriptsize $644$};
\node at (10+1/3,-44) [] {\scriptsize $26$};
\node at (12,-44) [] {\scriptsize $358$};
\node at (14.5,-44) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-45)[] {\scriptsize $(1,6,20,27)$};
\node at (7+2/3,-45) [] {\scriptsize $6$};
\node at (9,-45) [] {\scriptsize $641$};
\node at (10+1/3,-45) [] {\scriptsize $27$};
\node at (12,-45) [] {\scriptsize $350$};
\node at (14.5,-45) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-46)[] {\scriptsize $(1,6,20,28)$};
\node at (7+2/3,-46) [] {\scriptsize $6$};
\node at (9,-46) [] {\scriptsize $636$};
\node at (10+1/3,-46) [] {\scriptsize $28$};
\node at (12,-46) [] {\scriptsize $340$};
\node at (14.5,-46) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-47)[] {\scriptsize $(1,6,20,29)$};
\node at (7+2/3,-47) [] {\scriptsize $6$};
\node at (9,-47) [] {\scriptsize $629$};
\node at (10+1/3,-47) [] {\scriptsize $29$};
\node at (12,-47) [] {\scriptsize $328$};
\node at (14.5,-47) [yshift=-1pt] {\scriptsize no syz};

\node at (5.5,-48)[] {\scriptsize $(1,6,20,30)$};
\node at (7+2/3,-48) [] {\scriptsize $6$};
\node at (9,-48) [] {\scriptsize $620$};
\node at (10+1/3,-48) [] {\scriptsize $30$};
\node at (12,-48) [] {\scriptsize $314$};
\node at (14.5,-48) [yshift=-1pt] {\scriptsize no syz};

\end{scope}
    \end{tikzpicture}
